CausalGym: Benchmarking causal interpretability methods on linguistic tasks

Language models (LMs) have proven to be powerful tools for psycholinguistic research, but most prior work has focused on purely behavioural measures (e.g., surprisal comparisons). At the same time, research in model interpretability has begun to illuminate the abstract causal mechanisms shaping LM behavior. To help bring these strands of research closer together, we introduce CausalGym. We adapt and expand the SyntaxGym suite of tasks to benchmark the ability of interpretability methods to causally affect model behaviour. To illustrate how CausalGym can be used, we study the pythia models (14M--6.9B) and assess the causal efficacy of a wide range of interpretability methods, including linear probing and distributed alignment search (DAS). We find that DAS outperforms the other methods, and so we use it to study the learning trajectory of two difficult linguistic phenomena in pythia-1b: negative polarity item licensing and filler--gap dependencies. Our analysis shows that the mechanism implementing both of these tasks is learned in discrete stages, not gradually.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{7}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-9}
        & & \textbf{DAS} & \textbf{Probe} & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\rowcolor{Gainsboro!60}\texttt{agr\_gender} & 0.58 & 0.32 & \textbf{0.94} & 0.49 & 0.35 & 0.36 & 0.03 & 0.01 & 0.81 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.61 & \textbf{2.50} & 1.74 & 1.48 & 0.14 & 0.08 & 0.14 & 0.01 & 1.91 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.79 & 2.03 & 2.02 & 2.05 & 0.30 & 0.32 & 0.06 & 0.03 & \textbf{2.13} \\
\texttt{agr\_sv\_num\_pp} & 0.77 & \textbf{3.47} & 3.15 & 2.85 & 0.36 & 0.14 & 0.15 & 0.03 & 3.28 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.78 & \textbf{2.39} & 2.18 & 1.79 & 0.17 & 0.13 & 0.12 & 0.03 & 2.34 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.72 & \textbf{1.79} & 1.46 & 1.18 & 0.12 & 0.10 & 0.06 & 0.03 & 1.56 \\
\texttt{agr\_refl\_num\_pp} & 0.83 & \textbf{2.56} & 2.14 & 1.57 & 0.20 & 0.14 & 0.13 & 0.04 & 2.48 \\
\rowcolor{Gainsboro!60}\texttt{npi\_any\_subj-relc} & 0.56 & \textbf{5.62} & 0.64 & 0.67 & 0.41 & 0.41 & 0.04 & 0.03 & 0.68 \\
\rowcolor{Gainsboro!60}\texttt{npi\_any\_obj-relc} & 0.57 & \textbf{5.27} & 0.54 & 0.56 & 0.37 & 0.36 & 0.02 & 0.03 & 0.55 \\
\rowcolor{Gainsboro!60}\texttt{npi\_ever\_subj-relc} & 0.38 & \textbf{5.50} & 0.10 & 0.10 & 0.20 & 0.19 & 0.02 & 0.01 & 0.10 \\
\rowcolor{Gainsboro!60}\texttt{npi\_ever\_obj-relc} & 0.41 & \textbf{5.07} & 0.14 & 0.14 & 0.25 & 0.25 & 0.01 & 0.01 & 0.14 \\
\texttt{garden\_mvrr} & 0.63 & \textbf{4.72} & 1.62 & 1.71 & 0.86 & 1.49 & 0.44 & 0.11 & 1.72 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.50 & \textbf{3.73} & 1.01 & 1.12 & 0.99 & 1.05 & 0.14 & 0.00 & 1.80 \\
\texttt{garden\_npz\_obj} & 0.83 & \textbf{5.93} & 0.56 & 1.04 & 1.04 & 1.04 & 0.15 & 0.05 & 2.07 \\
\texttt{garden\_npz\_obj\_mod} & 0.66 & \textbf{7.55} & 0.21 & 0.20 & 0.19 & 0.20 & 0.23 & 0.02 & 1.18 \\
\rowcolor{Gainsboro!60}\texttt{garden\_npz\_v-trans} & 0.46 & \textbf{2.32} & 0.49 & 0.45 & 0.05 & 0.06 & 0.01 & 0.02 & 0.20 \\
\rowcolor{Gainsboro!60}\texttt{garden\_npz\_v-trans\_mod} & 0.50 & \textbf{0.64} & 0.08 & 0.05 & 0.02 & 0.02 & 0.02 & 0.02 & 0.14 \\
\texttt{gss\_subord} & 0.72 & \textbf{4.38} & 3.53 & 2.37 & 1.92 & 2.01 & 0.10 & 0.04 & 4.38 \\
\texttt{gss\_subord\_subj-relc} & 0.69 & \textbf{4.70} & 0.99 & 0.93 & 0.89 & 0.93 & 0.10 & 0.08 & 1.73 \\
\texttt{gss\_subord\_obj-relc} & 0.68 & \textbf{5.10} & 1.33 & 1.27 & 1.25 & 1.27 & 0.16 & 0.07 & 1.74 \\
\texttt{gss\_subord\_pp} & 0.84 & \textbf{6.80} & 1.07 & 0.96 & 0.93 & 0.96 & 0.23 & 0.09 & 1.99 \\
\rowcolor{Gainsboro!60}\texttt{cleft} & 0.50 & \textbf{7.89} & 2.30 & 1.73 & 0.45 & 0.52 & 0.18 & 0.04 & 2.43 \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.50 & \textbf{1.74} & 0.06 & 0.06 & 0.07 & 0.07 & 0.01 & 0.04 & 0.02 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.55 & \textbf{3.54} & 0.46 & 0.50 & 0.21 & 0.21 & 0.07 & 0.01 & 0.53 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.52 & \textbf{3.23} & 0.32 & 0.30 & 0.12 & 0.12 & 0.04 & 0.01 & 0.27 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_hierarchy} & 0.50 & \textbf{3.79} & 1.22 & 1.23 & 0.61 & 0.61 & 0.22 & 0.05 & 1.24 \\
\texttt{filler\_gap\_obj} & 0.80 & \textbf{5.72} & 2.54 & 2.46 & 1.24 & 1.28 & 0.10 & 0.04 & 2.54 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_pp} & 0.54 & \textbf{3.85} & 0.70 & 0.65 & 0.33 & 0.31 & 0.09 & 0.03 & 0.61 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_subj} & 0.49 & \textbf{2.15} & 0.17 & 0.13 & 0.03 & 0.02 & 0.10 & 0.00 & 0.12 \\
\midrule
Average & 0.62 & \textbf{3.94} & 1.16 & 1.04 & 0.48 & 0.50 & 0.11 & 0.03 & 1.40 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{7}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-9}
        & & \textbf{DAS} & \textbf{Probe} & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\rowcolor{Gainsboro!60}\texttt{agr\_gender} & 0.58 & 0.07 & \textbf{1.01} & 0.44 & 0.26 & 0.28 & 0.04 & 0.05 & 0.78 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.61 & 2.03 & 2.65 & 2.23 & 0.20 & 0.12 & 0.19 & 0.02 & \textbf{2.76} \\
\texttt{agr\_sv\_num\_obj-relc} & 0.79 & 1.05 & 2.87 & 2.94 & 0.32 & 0.37 & 0.11 & 0.03 & \textbf{3.03} \\
\texttt{agr\_sv\_num\_pp} & 0.77 & 2.62 & 4.66 & 4.20 & 0.55 & 0.22 & 0.22 & 0.04 & \textbf{4.82} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.78 & 1.97 & 2.93 & 2.39 & 0.17 & 0.12 & 0.14 & 0.05 & \textbf{3.05} \\
\texttt{agr\_refl\_num\_obj-relc} & 0.72 & 1.14 & 1.86 & 1.44 & 0.11 & 0.11 & 0.09 & 0.05 & \textbf{1.95} \\
\texttt{agr\_refl\_num\_pp} & 0.83 & 1.95 & 2.91 & 2.12 & 0.26 & 0.16 & 0.16 & 0.03 & \textbf{3.21} \\
\rowcolor{Gainsboro!60}\texttt{npi\_any\_subj-relc} & 0.56 & \textbf{2.15} & 0.45 & 0.51 & 0.38 & 0.39 & 0.07 & 0.04 & 0.55 \\
\rowcolor{Gainsboro!60}\texttt{npi\_any\_obj-relc} & 0.57 & \textbf{2.02} & 0.39 & 0.44 & 0.33 & 0.33 & 0.07 & 0.04 & 0.45 \\
\rowcolor{Gainsboro!60}\texttt{npi\_ever\_subj-relc} & 0.38 & \textbf{1.13} & 0.12 & 0.11 & 0.20 & 0.18 & 0.04 & 0.02 & 0.12 \\
\rowcolor{Gainsboro!60}\texttt{npi\_ever\_obj-relc} & 0.41 & \textbf{0.72} & 0.12 & 0.12 & 0.18 & 0.20 & 0.03 & 0.05 & 0.13 \\
\texttt{garden\_mvrr} & 0.63 & \textbf{3.56} & 1.24 & 1.59 & 1.09 & 1.57 & 0.23 & 0.11 & 1.56 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.50 & \textbf{2.89} & 0.99 & 1.34 & 1.31 & 1.35 & 0.40 & 0.28 & 1.60 \\
\texttt{garden\_npz\_obj} & 0.83 & \textbf{4.55} & 0.22 & 0.77 & 0.76 & 0.78 & 0.09 & 0.18 & 1.18 \\
\texttt{garden\_npz\_obj\_mod} & 0.66 & \textbf{3.65} & 0.16 & 0.18 & 0.18 & 0.19 & 0.42 & 0.02 & 0.75 \\
\rowcolor{Gainsboro!60}\texttt{garden\_npz\_v-trans} & 0.46 & \textbf{1.46} & 0.73 & 0.68 & 0.07 & 0.08 & 0.03 & 0.04 & 0.44 \\
\rowcolor{Gainsboro!60}\texttt{garden\_npz\_v-trans\_mod} & 0.50 & \textbf{0.38} & 0.10 & 0.05 & 0.01 & 0.01 & 0.03 & 0.03 & 0.17 \\
\texttt{gss\_subord} & 0.72 & 1.82 & 2.81 & 1.69 & 1.77 & 1.76 & 0.13 & 0.15 & \textbf{3.77} \\
\texttt{gss\_subord\_subj-relc} & 0.69 & \textbf{1.89} & 1.32 & 1.35 & 1.32 & 1.35 & 0.23 & 0.34 & 1.80 \\
\texttt{gss\_subord\_obj-relc} & 0.68 & 1.82 & 2.08 & 2.15 & 2.18 & 2.15 & 0.38 & 0.11 & \textbf{2.64} \\
\texttt{gss\_subord\_pp} & 0.84 & \textbf{4.44} & 1.43 & 1.38 & 1.35 & 1.38 & 0.40 & 0.22 & 1.86 \\
\rowcolor{Gainsboro!60}\texttt{cleft} & 0.50 & 3.15 & 4.77 & 3.69 & 0.88 & 1.00 & 0.32 & 0.07 & \textbf{5.32} \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.50 & \textbf{0.61} & 0.05 & 0.06 & 0.04 & 0.04 & 0.03 & 0.06 & 0.00 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.55 & \textbf{0.72} & 0.48 & 0.50 & 0.19 & 0.19 & 0.03 & 0.03 & 0.52 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.52 & \textbf{0.57} & 0.30 & 0.28 & 0.10 & 0.10 & 0.02 & 0.01 & 0.27 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_hierarchy} & 0.50 & \textbf{1.46} & 0.86 & 0.85 & 0.28 & 0.28 & 0.19 & 0.05 & 0.88 \\
\texttt{filler\_gap\_obj} & 0.80 & \textbf{2.15} & 1.90 & 1.80 & 0.91 & 0.93 & 0.16 & 0.05 & 1.83 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_pp} & 0.54 & \textbf{0.85} & 0.67 & 0.52 & 0.24 & 0.24 & 0.10 & 0.03 & 0.49 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_subj} & 0.49 & \textbf{0.44} & 0.03 & 0.02 & 0.01 & 0.01 & 0.09 & 0.01 & 0.02 \\
\midrule
Average & 0.62 & \textbf{1.84} & 1.38 & 1.24 & 0.54 & 0.55 & 0.15 & 0.08 & 1.58 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{7}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-9}
        & & \textbf{DAS} & \textbf{Probe} & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 0.85 & \textbf{2.50} & 1.74 & 0.52 & 0.13 & 0.12 & 0.01 & 0.03 & 2.04 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.85 & \textbf{4.56} & 3.88 & 2.84 & 0.23 & 0.20 & 0.12 & 0.01 & 3.93 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.94 & \textbf{4.44} & 3.95 & 3.42 & 0.26 & 0.20 & 0.04 & 0.03 & 4.02 \\
\texttt{agr\_sv\_num\_pp} & 0.77 & \textbf{3.62} & 3.28 & 2.37 & 0.32 & 0.18 & 0.05 & 0.02 & 3.31 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.87 & \textbf{3.84} & 3.50 & 2.54 & 0.17 & 0.13 & 0.17 & 0.02 & 3.68 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.88 & 3.66 & 3.47 & 2.57 & 0.20 & 0.17 & 0.15 & 0.03 & \textbf{3.68} \\
\texttt{agr\_refl\_num\_pp} & 0.87 & \textbf{4.25} & 3.44 & 1.82 & 0.20 & 0.14 & 0.10 & 0.03 & 3.85 \\
\texttt{npi\_any\_subj-relc} & 0.84 & \textbf{5.16} & 2.04 & 2.01 & 1.05 & 1.05 & 0.05 & 0.02 & 2.09 \\
\texttt{npi\_any\_obj-relc} & 0.86 & \textbf{5.72} & 2.10 & 2.08 & 1.07 & 1.08 & 0.05 & 0.01 & 2.12 \\
\texttt{npi\_ever\_subj-relc} & 0.84 & \textbf{6.09} & 2.22 & 2.18 & 1.49 & 1.57 & 0.03 & 0.01 & 2.15 \\
\texttt{npi\_ever\_obj-relc} & 0.90 & \textbf{6.39} & 2.34 & 2.28 & 1.52 & 1.57 & 0.04 & 0.03 & 2.34 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr} & 0.53 & \textbf{5.89} & 1.79 & 1.52 & 1.01 & 1.07 & 0.08 & 0.04 & 1.77 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.50 & \textbf{7.85} & 1.61 & 1.03 & 0.91 & 1.02 & 0.14 & 0.04 & 1.64 \\
\texttt{garden\_npz\_obj} & 0.85 & \textbf{9.93} & 2.18 & 1.71 & 1.43 & 1.39 & 0.08 & 0.00 & 3.29 \\
\texttt{garden\_npz\_obj\_mod} & 0.69 & \textbf{9.14} & 2.53 & 1.50 & 1.41 & 1.47 & 0.19 & 0.02 & 2.41 \\
\texttt{garden\_npz\_v-trans} & 0.62 & \textbf{3.53} & 1.01 & 0.79 & 0.07 & 0.08 & 0.07 & 0.01 & 1.14 \\
\rowcolor{Gainsboro!60}\texttt{garden\_npz\_v-trans\_mod} & 0.51 & \textbf{0.70} & 0.04 & 0.04 & 0.02 & 0.02 & 0.01 & 0.01 & 0.07 \\
\texttt{gss\_subord} & 0.72 & \textbf{7.41} & 3.05 & 2.84 & 2.76 & 2.81 & 0.06 & 0.01 & 4.48 \\
\texttt{gss\_subord\_subj-relc} & 0.89 & \textbf{9.49} & 2.08 & 1.52 & 1.42 & 1.41 & 0.12 & 0.04 & 2.86 \\
\texttt{gss\_subord\_obj-relc} & 0.93 & \textbf{10.08} & 2.05 & 1.63 & 1.55 & 1.60 & 0.17 & 0.02 & 2.84 \\
\texttt{gss\_subord\_pp} & 0.88 & \textbf{8.83} & 2.07 & 1.61 & 1.54 & 1.59 & 0.18 & 0.01 & 3.24 \\
\texttt{cleft} & 0.63 & \textbf{12.54} & 4.30 & 3.76 & 0.89 & 1.35 & 0.16 & 0.02 & 4.12 \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.50 & \textbf{3.88} & 0.20 & 0.07 & 0.01 & 0.02 & 0.01 & 0.01 & 0.05 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.56 & \textbf{3.04} & 0.57 & 0.55 & 0.27 & 0.26 & 0.02 & 0.00 & 0.59 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.52 & \textbf{2.55} & 0.24 & 0.23 & 0.13 & 0.13 & 0.01 & 0.01 & 0.27 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_hierarchy} & 0.54 & \textbf{6.16} & 2.36 & 2.36 & 0.92 & 0.86 & 0.10 & 0.00 & 2.38 \\
\texttt{filler\_gap\_obj} & 0.78 & \textbf{8.87} & 4.17 & 4.17 & 2.19 & 2.39 & 0.08 & 0.03 & 4.14 \\
\texttt{filler\_gap\_pp} & 0.65 & \textbf{4.42} & 1.19 & 1.17 & 0.45 & 0.43 & 0.04 & 0.02 & 1.13 \\
\texttt{filler\_gap\_subj} & 0.67 & \textbf{4.16} & 1.03 & 1.02 & 0.40 & 0.40 & 0.05 & 0.01 & 1.03 \\
\midrule
Average & 0.74 & \textbf{5.82} & 2.22 & 1.80 & 0.83 & 0.85 & 0.08 & 0.02 & 2.44 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{7}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-9}
        & & \textbf{DAS} & \textbf{Probe} & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 0.85 & \textbf{2.38} & 1.81 & 0.66 & 0.45 & 0.41 & 0.01 & 0.06 & 2.02 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.85 & 4.06 & 5.43 & 4.12 & 0.36 & 0.28 & 0.16 & 0.02 & \textbf{5.63} \\
\texttt{agr\_sv\_num\_obj-relc} & 0.94 & 3.30 & 5.30 & 4.83 & 0.38 & 0.28 & 0.05 & 0.03 & \textbf{5.48} \\
\texttt{agr\_sv\_num\_pp} & 0.77 & 2.87 & 4.80 & 3.48 & 0.49 & 0.28 & 0.09 & 0.03 & \textbf{4.92} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.87 & 2.83 & 4.34 & 3.10 & 0.24 & 0.16 & 0.22 & 0.02 & \textbf{4.48} \\
\texttt{agr\_refl\_num\_obj-relc} & 0.88 & 2.38 & 4.28 & 3.14 & 0.26 & 0.21 & 0.15 & 0.03 & \textbf{4.44} \\
\texttt{agr\_refl\_num\_pp} & 0.87 & 3.47 & 4.25 & 2.28 & 0.25 & 0.15 & 0.13 & 0.04 & \textbf{4.78} \\
\texttt{npi\_any\_subj-relc} & 0.84 & 0.66 & 1.88 & 1.85 & 0.95 & 0.97 & 0.03 & 0.02 & \textbf{1.93} \\
\texttt{npi\_any\_obj-relc} & 0.86 & 0.79 & 1.89 & 1.90 & 0.99 & 1.00 & 0.02 & 0.02 & \textbf{1.97} \\
\texttt{npi\_ever\_subj-relc} & 0.84 & 1.45 & \textbf{2.62} & 2.50 & 1.60 & 1.75 & 0.02 & 0.02 & 2.50 \\
\texttt{npi\_ever\_obj-relc} & 0.90 & 1.37 & \textbf{2.52} & 2.42 & 1.58 & 1.63 & 0.03 & 0.03 & 2.47 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr} & 0.53 & \textbf{5.19} & 1.45 & 1.22 & 0.84 & 0.88 & 0.22 & 0.06 & 1.37 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.50 & \textbf{3.68} & 3.23 & 1.35 & 1.29 & 1.32 & 0.20 & 0.01 & 1.50 \\
\texttt{garden\_npz\_obj} & 0.85 & \textbf{4.87} & 1.96 & 1.75 & 1.56 & 1.51 & 0.14 & 0.02 & 2.35 \\
\texttt{garden\_npz\_obj\_mod} & 0.69 & \textbf{2.28} & 1.38 & 0.94 & 0.92 & 0.94 & 0.29 & 0.03 & 1.60 \\
\texttt{garden\_npz\_v-trans} & 0.62 & \textbf{1.83} & 1.04 & 0.80 & 0.12 & 0.12 & 0.08 & 0.01 & 1.11 \\
\rowcolor{Gainsboro!60}\texttt{garden\_npz\_v-trans\_mod} & 0.51 & \textbf{0.27} & 0.06 & 0.05 & 0.02 & 0.02 & 0.01 & 0.02 & 0.09 \\
\texttt{gss\_subord} & 0.72 & \textbf{5.21} & 2.74 & 2.87 & 2.83 & 2.86 & 0.22 & 0.02 & 4.03 \\
\texttt{gss\_subord\_subj-relc} & 0.89 & \textbf{4.64} & 2.33 & 1.35 & 1.31 & 1.26 & 0.39 & 0.05 & 2.24 \\
\texttt{gss\_subord\_obj-relc} & 0.93 & \textbf{4.30} & 3.85 & 1.67 & 1.67 & 1.63 & 0.32 & 0.07 & 2.40 \\
\texttt{gss\_subord\_pp} & 0.88 & \textbf{4.40} & 2.25 & 1.26 & 1.23 & 1.25 & 0.37 & 0.02 & 2.74 \\
\texttt{cleft} & 0.63 & 5.58 & \textbf{8.26} & 7.15 & 1.80 & 2.65 & 0.30 & 0.01 & 7.92 \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.50 & 0.25 & \textbf{0.40} & 0.22 & 0.11 & 0.10 & 0.02 & 0.01 & 0.19 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.56 & \textbf{1.14} & 0.58 & 0.56 & 0.28 & 0.28 & 0.03 & 0.01 & 0.63 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.52 & \textbf{0.85} & 0.26 & 0.26 & 0.14 & 0.14 & 0.02 & 0.01 & 0.30 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_hierarchy} & 0.54 & \textbf{2.66} & 1.90 & 1.93 & 0.79 & 0.75 & 0.10 & 0.01 & 1.96 \\
\texttt{filler\_gap\_obj} & 0.78 & \textbf{3.29} & 3.04 & 2.99 & 1.58 & 1.76 & 0.09 & 0.03 & 3.00 \\
\texttt{filler\_gap\_pp} & 0.65 & \textbf{1.76} & 1.23 & 1.19 & 0.47 & 0.45 & 0.04 & 0.02 & 1.20 \\
\texttt{filler\_gap\_subj} & 0.67 & \textbf{1.83} & 1.04 & 1.00 & 0.46 & 0.47 & 0.06 & 0.01 & 1.05 \\
\midrule
Average & 0.74 & \textbf{2.75} & 2.63 & 2.03 & 0.86 & 0.88 & 0.13 & 0.03 & 2.63 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{7}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-9}
        & & \textbf{DAS} & \textbf{Probe} & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule\texttt{agr\_gender} & 0.95 & \textbf{3.29} & 2.95 & 1.09 & 0.74 & 0.77 & 0.06 & 0.04 & 2.99 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.97 & \textbf{4.77} & 4.11 & 3.66 & 0.53 & 0.67 & 0.42 & 0.01 & 4.34 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.86 & \textbf{3.60} & 3.38 & 3.36 & 0.49 & 1.10 & 0.39 & 0.01 & 3.44 \\
\texttt{agr\_sv\_num\_pp} & 1.00 & \textbf{5.83} & 4.66 & 4.20 & 0.47 & 0.74 & 0.21 & 0.01 & 4.96 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.93 & \textbf{5.35} & 3.80 & 2.88 & 0.32 & 0.22 & 0.18 & 0.01 & 3.99 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.90 & \textbf{3.97} & 2.94 & 2.16 & 0.29 & 0.22 & 0.15 & 0.01 & 3.02 \\
\texttt{agr\_refl\_num\_pp} & 0.89 & \textbf{5.13} & 3.64 & 2.50 & 0.28 & 0.31 & 0.14 & 0.01 & 4.03 \\
\texttt{npi\_any\_subj-relc} & 0.73 & \textbf{6.65} & 1.77 & 1.83 & 0.97 & 0.98 & 0.02 & 0.01 & 1.97 \\
\texttt{npi\_any\_obj-relc} & 0.78 & \textbf{7.03} & 2.01 & 2.04 & 1.11 & 1.11 & 0.03 & 0.01 & 2.10 \\
\texttt{npi\_ever\_subj-relc} & 0.68 & \textbf{6.69} & 2.58 & 2.70 & 2.21 & 2.25 & 0.04 & 0.01 & 2.64 \\
\texttt{npi\_ever\_obj-relc} & 0.84 & \textbf{8.18} & 3.28 & 3.39 & 3.06 & 3.05 & 0.04 & 0.01 & 3.44 \\
\texttt{garden\_mvrr} & 0.73 & \textbf{10.69} & 5.16 & 3.19 & 3.13 & 3.19 & 0.14 & 0.13 & 3.60 \\
\texttt{garden\_mvrr\_mod} & 0.63 & \textbf{11.47} & 2.83 & 1.70 & 1.68 & 1.70 & 0.26 & 0.00 & 2.80 \\
\texttt{garden\_npz\_obj} & 0.96 & \textbf{12.71} & 2.90 & 1.63 & 1.63 & 1.63 & 0.15 & 0.13 & 3.49 \\
\texttt{garden\_npz\_obj\_mod} & 0.91 & \textbf{12.97} & 1.23 & 0.62 & 0.58 & 0.62 & 0.01 & 0.04 & 2.19 \\
\texttt{garden\_npz\_v-trans} & 0.80 & \textbf{5.60} & 2.48 & 1.38 & 0.29 & 0.29 & 0.03 & 0.08 & 2.63 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.61 & \textbf{2.25} & 0.52 & 0.42 & 0.11 & 0.12 & 0.01 & 0.02 & 0.58 \\
\texttt{gss\_subord} & 0.87 & \textbf{15.67} & 3.67 & 2.84 & 2.83 & 2.84 & 0.17 & 0.09 & 3.63 \\
\texttt{gss\_subord\_subj-relc} & 0.68 & \textbf{12.00} & 2.93 & 2.12 & 2.10 & 2.12 & 0.17 & 0.06 & 3.00 \\
\texttt{gss\_subord\_obj-relc} & 0.77 & \textbf{9.03} & 3.07 & 2.31 & 2.30 & 2.31 & 0.14 & 0.01 & 3.15 \\
\texttt{gss\_subord\_pp} & 0.88 & \textbf{10.79} & 2.49 & 2.00 & 1.99 & 2.00 & 0.10 & 0.02 & 3.13 \\
\texttt{cleft} & 0.71 & \textbf{14.55} & 4.24 & 2.13 & 0.55 & 0.50 & 0.08 & 0.03 & 4.61 \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.50 & \textbf{5.57} & 0.27 & 0.23 & 0.18 & 0.18 & 0.00 & 0.02 & 0.36 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.50 & \textbf{4.48} & 0.48 & 0.46 & 0.20 & 0.20 & 0.01 & 0.00 & 0.49 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.51 & \textbf{4.05} & 0.39 & 0.39 & 0.16 & 0.16 & 0.01 & 0.01 & 0.37 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_hierarchy} & 0.55 & \textbf{7.06} & 2.85 & 2.88 & 1.36 & 1.36 & 0.02 & 0.02 & 2.89 \\
\texttt{filler\_gap\_obj} & 0.86 & \textbf{9.54} & 4.02 & 3.91 & 2.56 & 2.75 & 0.06 & 0.03 & 3.94 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_pp} & 0.59 & \textbf{5.49} & 1.66 & 1.65 & 0.70 & 0.71 & 0.05 & 0.01 & 1.66 \\
\texttt{filler\_gap\_subj} & 0.64 & \textbf{5.98} & 1.93 & 1.93 & 0.77 & 0.79 & 0.05 & 0.01 & 1.94 \\
\midrule
Average & 0.77 & \textbf{7.60} & 2.70 & 2.12 & 1.16 & 1.20 & 0.11 & 0.03 & 2.81 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{7}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-9}
        & & \textbf{DAS} & \textbf{Probe} & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 0.95 & 1.68 & 2.75 & 1.54 & 1.19 & 1.25 & 0.06 & 0.04 & \textbf{3.03} \\
\texttt{agr\_sv\_num\_subj-relc} & 0.97 & 3.08 & 5.34 & 4.76 & 0.67 & 0.85 & 0.55 & 0.02 & \textbf{5.69} \\
\texttt{agr\_sv\_num\_obj-relc} & 0.86 & 2.30 & 4.47 & 4.45 & 0.65 & 1.44 & 0.51 & 0.02 & \textbf{4.59} \\
\texttt{agr\_sv\_num\_pp} & 1.00 & 4.19 & 6.11 & 5.49 & 0.60 & 0.97 & 0.30 & 0.02 & \textbf{6.55} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.93 & 3.63 & 4.89 & 3.76 & 0.44 & 0.25 & 0.25 & 0.01 & \textbf{5.04} \\
\texttt{agr\_refl\_num\_obj-relc} & 0.90 & 3.35 & 3.77 & 2.78 & 0.35 & 0.24 & 0.19 & 0.01 & \textbf{3.80} \\
\texttt{agr\_refl\_num\_pp} & 0.89 & 4.00 & 4.50 & 3.14 & 0.35 & 0.36 & 0.18 & 0.01 & \textbf{4.84} \\
\texttt{npi\_any\_subj-relc} & 0.73 & 0.73 & 1.52 & 1.58 & 0.90 & 0.90 & 0.01 & 0.01 & \textbf{1.69} \\
\texttt{npi\_any\_obj-relc} & 0.78 & 1.01 & 1.72 & 1.73 & 1.00 & 1.00 & 0.01 & 0.01 & \textbf{1.76} \\
\texttt{npi\_ever\_subj-relc} & 0.68 & 1.35 & 2.34 & \textbf{2.42} & 2.00 & 2.01 & 0.08 & 0.02 & 2.39 \\
\texttt{npi\_ever\_obj-relc} & 0.84 & 1.88 & 2.97 & \textbf{3.06} & 2.77 & 2.79 & 0.07 & 0.01 & 3.06 \\
\texttt{garden\_mvrr} & 0.73 & 3.87 & \textbf{5.52} & 3.27 & 3.20 & 3.27 & 0.18 & 0.21 & 3.41 \\
\texttt{garden\_mvrr\_mod} & 0.63 & \textbf{8.92} & 2.76 & 1.70 & 1.68 & 1.70 & 0.45 & 0.09 & 1.89 \\
\texttt{garden\_npz\_obj} & 0.96 & \textbf{6.17} & 2.04 & 0.44 & 0.44 & 0.44 & 0.16 & 0.29 & 1.85 \\
\texttt{garden\_npz\_obj\_mod} & 0.91 & \textbf{4.84} & 0.92 & 0.41 & 0.36 & 0.41 & 0.13 & 0.05 & 1.50 \\
\texttt{garden\_npz\_v-trans} & 0.80 & \textbf{3.17} & 2.33 & 1.46 & 0.37 & 0.38 & 0.03 & 0.07 & 2.66 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.61 & \textbf{1.70} & 0.48 & 0.41 & 0.16 & 0.16 & 0.01 & 0.02 & 0.60 \\
\texttt{gss\_subord} & 0.87 & 0.50 & \textbf{3.53} & 2.27 & 2.27 & 2.27 & 0.24 & 0.09 & 2.00 \\
\texttt{gss\_subord\_subj-relc} & 0.68 & 2.32 & \textbf{2.63} & 1.69 & 1.69 & 1.69 & 0.32 & 0.09 & 2.12 \\
\texttt{gss\_subord\_obj-relc} & 0.77 & \textbf{4.88} & 3.47 & 2.04 & 2.03 & 2.04 & 0.40 & 0.02 & 2.58 \\
\texttt{gss\_subord\_pp} & 0.88 & \textbf{2.54} & 2.24 & 1.52 & 1.51 & 1.52 & 0.09 & 0.05 & 2.09 \\
\texttt{cleft} & 0.71 & 5.82 & 7.67 & 3.77 & 1.07 & 0.98 & 0.19 & 0.07 & \textbf{8.08} \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.50 & 0.40 & \textbf{0.55} & 0.40 & 0.30 & 0.30 & 0.00 & 0.03 & 0.54 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.50 & \textbf{1.50} & 0.37 & 0.35 & 0.15 & 0.15 & 0.02 & 0.00 & 0.38 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.51 & \textbf{1.31} & 0.30 & 0.29 & 0.11 & 0.11 & 0.01 & 0.01 & 0.27 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_hierarchy} & 0.55 & 1.66 & 1.80 & 1.83 & 0.90 & 0.89 & 0.01 & 0.02 & \textbf{1.89} \\
\texttt{filler\_gap\_obj} & 0.86 & 2.76 & \textbf{3.22} & 3.09 & 2.01 & 2.16 & 0.07 & 0.02 & 3.18 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_pp} & 0.59 & \textbf{2.08} & 1.36 & 1.34 & 0.57 & 0.56 & 0.05 & 0.01 & 1.36 \\
\texttt{filler\_gap\_subj} & 0.64 & \textbf{1.60} & 1.43 & 1.41 & 0.58 & 0.59 & 0.03 & 0.01 & 1.43 \\
\midrule
Average & 0.77 & \textbf{2.87} & 2.86 & 2.15 & 1.05 & 1.09 & 0.16 & 0.05 & 2.77 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 0.99 & \textbf{5.64} & 3.89 & 2.87 & 1.52 & 0.96 & 0.96 & 0.06 & 0.03 & 4.35 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.96 & \textbf{4.79} & 4.10 & 3.20 & 2.52 & 0.19 & 0.22 & 0.26 & 0.01 & 4.20 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.95 & \textbf{4.52} & 4.49 & 4.01 & 3.22 & 0.24 & 0.26 & 0.36 & 0.00 & 4.19 \\
\texttt{agr\_sv\_num\_pp} & 0.98 & \textbf{5.02} & 4.42 & 3.48 & 2.91 & 0.23 & 0.20 & 0.25 & 0.01 & 4.49 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.92 & \textbf{4.56} & 3.93 & 2.85 & 1.99 & 0.11 & 0.13 & 0.28 & 0.01 & 3.91 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.94 & \textbf{4.65} & 3.74 & 2.71 & 1.97 & 0.19 & 0.17 & 0.38 & 0.00 & 3.83 \\
\texttt{agr\_refl\_num\_pp} & 0.91 & 3.49 & 3.23 & 2.07 & 1.52 & 0.10 & 0.07 & 0.17 & 0.01 & \textbf{3.58} \\
\texttt{npi\_any\_subj-relc} & 0.86 & \textbf{8.09} & 2.57 & 2.58 & 2.57 & 1.34 & 1.36 & 0.05 & 0.01 & 2.74 \\
\texttt{npi\_any\_obj-relc} & 0.98 & \textbf{9.28} & 3.82 & 3.82 & 3.83 & 1.85 & 1.89 & 0.10 & 0.01 & 3.87 \\
\texttt{npi\_ever\_subj-relc} & 0.82 & \textbf{8.59} & 3.88 & 3.90 & 3.92 & 3.81 & 3.98 & 0.09 & 0.01 & 3.69 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & \textbf{10.14} & 5.74 & 5.72 & 5.71 & 5.53 & 5.69 & 0.18 & 0.01 & 5.72 \\
\texttt{garden\_mvrr} & 0.87 & \textbf{12.14} & 6.10 & 3.84 & 2.90 & 2.85 & 2.90 & 0.13 & 0.05 & 3.71 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.57 & \textbf{10.04} & 3.66 & 2.06 & 1.57 & 1.55 & 1.57 & 0.14 & 0.05 & 2.86 \\
\texttt{garden\_npz\_obj} & 0.88 & \textbf{12.51} & 2.42 & 1.92 & 1.76 & 1.75 & 1.76 & 0.07 & 0.09 & 3.03 \\
\texttt{garden\_npz\_obj\_mod} & 0.89 & \textbf{14.14} & 1.56 & 1.31 & 1.30 & 1.30 & 1.30 & 0.15 & 0.03 & 2.51 \\
\texttt{garden\_npz\_v-trans} & 0.72 & \textbf{4.59} & 2.63 & 2.34 & 1.48 & 0.18 & 0.18 & 0.03 & 0.01 & 2.46 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.66 & \textbf{2.23} & 0.97 & 0.69 & 0.53 & 0.12 & 0.13 & 0.02 & 0.01 & 1.21 \\
\texttt{gss\_subord} & 0.75 & \textbf{17.03} & 4.10 & 3.19 & 2.64 & 2.63 & 2.64 & 0.36 & 0.05 & 3.32 \\
\texttt{gss\_subord\_subj-relc} & 0.81 & \textbf{8.82} & 1.50 & 1.38 & 1.19 & 1.17 & 1.19 & 0.07 & 0.04 & 2.01 \\
\texttt{gss\_subord\_obj-relc} & 0.87 & \textbf{8.66} & 2.20 & 1.99 & 1.82 & 1.81 & 1.82 & 0.08 & 0.07 & 2.50 \\
\texttt{gss\_subord\_pp} & 0.86 & \textbf{8.86} & 1.62 & 1.57 & 1.38 & 1.37 & 1.38 & 0.06 & 0.05 & 2.25 \\
\texttt{cleft} & 1.00 & \textbf{14.41} & 6.08 & 3.89 & 2.44 & 0.42 & 0.43 & 0.03 & 0.00 & 6.99 \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.54 & \textbf{6.93} & 0.63 & 0.38 & 0.28 & 0.11 & 0.12 & 0.02 & 0.01 & 0.81 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.50 & \textbf{4.72} & 0.12 & 0.13 & 0.13 & 0.09 & 0.09 & 0.01 & 0.00 & 0.19 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.50 & \textbf{4.33} & 0.03 & 0.03 & 0.03 & 0.03 & 0.02 & 0.01 & 0.00 & 0.02 \\
\texttt{filler\_gap\_hierarchy} & 0.69 & \textbf{6.75} & 3.12 & 3.12 & 3.11 & 1.41 & 1.40 & 0.05 & 0.01 & 3.17 \\
\texttt{filler\_gap\_obj} & 0.87 & \textbf{10.14} & 4.09 & 4.07 & 4.07 & 3.05 & 3.24 & 0.09 & 0.01 & 4.09 \\
\texttt{filler\_gap\_pp} & 0.73 & \textbf{7.11} & 3.04 & 3.02 & 3.02 & 1.08 & 1.10 & 0.04 & 0.01 & 2.95 \\
\texttt{filler\_gap\_subj} & 0.77 & \textbf{7.70} & 3.23 & 3.22 & 3.21 & 1.20 & 1.18 & 0.04 & 0.01 & 3.20 \\
\midrule
Average & 0.82 & \textbf{7.93} & 3.13 & 2.60 & 2.23 & 1.26 & 1.29 & 0.12 & 0.02 & 3.17 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule\texttt{agr\_gender} & 0.99 & \textbf{4.85} & 4.30 & 3.33 & 1.72 & 1.17 & 1.19 & 0.06 & 0.05 & 4.49 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.96 & 3.66 & 5.37 & 4.21 & 3.33 & 0.29 & 0.31 & 0.32 & 0.02 & \textbf{5.47} \\
\texttt{agr\_sv\_num\_obj-relc} & 0.95 & 3.65 & \textbf{6.09} & 5.45 & 4.37 & 0.41 & 0.44 & 0.47 & 0.01 & 5.71 \\
\texttt{agr\_sv\_num\_pp} & 0.98 & 3.58 & \textbf{5.94} & 4.67 & 3.88 & 0.34 & 0.32 & 0.33 & 0.02 & 5.88 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.92 & 3.44 & \textbf{4.43} & 3.21 & 2.21 & 0.12 & 0.14 & 0.32 & 0.01 & 4.25 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.94 & 3.25 & \textbf{4.30} & 3.11 & 2.23 & 0.22 & 0.21 & 0.43 & 0.00 & 4.29 \\
\texttt{agr\_refl\_num\_pp} & 0.91 & 2.90 & 3.96 & 2.54 & 1.86 & 0.16 & 0.13 & 0.20 & 0.02 & \textbf{4.40} \\
\texttt{npi\_any\_subj-relc} & 0.86 & 1.77 & 2.54 & 2.56 & 2.54 & 1.38 & 1.40 & 0.05 & 0.01 & \textbf{2.72} \\
\texttt{npi\_any\_obj-relc} & 0.98 & 2.44 & 3.85 & 3.86 & 3.87 & 1.98 & 2.02 & 0.08 & 0.01 & \textbf{3.96} \\
\texttt{npi\_ever\_subj-relc} & 0.82 & 1.65 & 3.53 & 3.57 & 3.59 & 3.51 & \textbf{3.66} & 0.10 & 0.01 & 3.37 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & 2.93 & \textbf{5.68} & 5.66 & 5.65 & 5.46 & 5.63 & 0.17 & 0.02 & 5.66 \\
\texttt{garden\_mvrr} & 0.87 & 2.15 & \textbf{4.87} & 3.61 & 2.96 & 2.90 & 2.96 & 0.19 & 0.13 & 3.47 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.57 & \textbf{3.35} & 2.31 & 1.56 & 1.37 & 1.36 & 1.37 & 0.20 & 0.10 & 2.08 \\
\texttt{garden\_npz\_obj} & 0.88 & \textbf{2.15} & 1.45 & 1.20 & 1.27 & 1.27 & 1.27 & 0.08 & 0.14 & 1.63 \\
\texttt{garden\_npz\_obj\_mod} & 0.89 & \textbf{6.72} & 0.58 & 0.90 & 1.11 & 1.11 & 1.11 & 0.21 & 0.09 & 1.73 \\
\texttt{garden\_npz\_v-trans} & 0.72 & 2.40 & \textbf{2.71} & 2.47 & 1.51 & 0.12 & 0.12 & 0.05 & 0.01 & 2.61 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.66 & \textbf{1.60} & 0.94 & 0.68 & 0.52 & 0.13 & 0.13 & 0.03 & 0.01 & 1.18 \\
\texttt{gss\_subord} & 0.75 & 3.53 & \textbf{3.53} & 3.17 & 2.91 & 2.91 & 2.91 & 0.39 & 0.11 & 2.62 \\
\texttt{gss\_subord\_subj-relc} & 0.81 & \textbf{2.77} & 0.81 & 1.03 & 0.97 & 0.96 & 0.97 & 0.09 & 0.05 & 1.68 \\
\texttt{gss\_subord\_obj-relc} & 0.87 & \textbf{3.35} & 2.81 & 2.44 & 2.26 & 2.24 & 2.26 & 0.12 & 0.07 & 3.08 \\
\texttt{gss\_subord\_pp} & 0.86 & \textbf{2.64} & 0.79 & 1.23 & 1.21 & 1.20 & 1.20 & 0.18 & 0.05 & 1.70 \\
\texttt{cleft} & 1.00 & 6.50 & 11.12 & 7.20 & 4.60 & 0.86 & 0.87 & 0.07 & 0.01 & \textbf{12.44} \\
\rowcolor{Gainsboro!60}\texttt{cleft\_mod} & 0.54 & 1.01 & 1.91 & 1.21 & 0.97 & 0.50 & 0.51 & 0.05 & 0.02 & \textbf{2.00} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.50 & \textbf{1.57} & 0.07 & 0.08 & 0.08 & 0.10 & 0.10 & 0.01 & 0.00 & 0.15 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.50 & \textbf{1.44} & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.01 & 0.00 & 0.02 \\
\texttt{filler\_gap\_hierarchy} & 0.69 & 1.53 & 2.50 & 2.49 & 2.48 & 1.11 & 1.11 & 0.05 & 0.01 & \textbf{2.56} \\
\texttt{filler\_gap\_obj} & 0.87 & 2.69 & 2.86 & 2.84 & 2.84 & 2.19 & 2.29 & 0.07 & 0.01 & \textbf{2.89} \\
\texttt{filler\_gap\_pp} & 0.73 & 2.50 & \textbf{2.62} & 2.59 & 2.58 & 0.88 & 0.87 & 0.04 & 0.01 & 2.45 \\
\texttt{filler\_gap\_subj} & 0.77 & 2.88 & \textbf{2.95} & 2.92 & 2.91 & 1.06 & 1.03 & 0.04 & 0.01 & 2.88 \\
\midrule
Average & 0.82 & 2.93 & 3.27 & 2.75 & 2.34 & 1.24 & 1.26 & 0.15 & 0.04 & \textbf{3.36} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule\texttt{agr\_gender} & 1.00 & 3.86 & 2.99 & 2.80 & 1.45 & 1.03 & 1.03 & 0.05 & 0.06 & \textbf{4.01} \\
\texttt{agr\_sv\_num\_subj-relc} & 0.97 & \textbf{4.97} & 4.32 & 4.19 & 3.72 & 0.29 & 0.28 & 1.88 & 0.03 & 4.42 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.99 & \textbf{5.61} & 5.01 & 5.46 & 4.52 & 0.32 & 0.29 & 2.22 & 0.03 & 5.01 \\
\texttt{agr\_sv\_num\_pp} & 0.97 & \textbf{5.63} & 4.96 & 4.83 & 4.55 & 0.38 & 0.35 & 1.15 & 0.04 & 5.09 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.92 & 3.65 & 3.86 & 3.77 & 1.85 & 0.15 & 0.14 & 0.61 & 0.02 & \textbf{3.90} \\
\texttt{agr\_refl\_num\_obj-relc} & 0.96 & \textbf{4.43} & 4.03 & 4.04 & 1.90 & 0.31 & 0.31 & 0.63 & 0.02 & 3.96 \\
\texttt{agr\_refl\_num\_pp} & 0.89 & 3.90 & 3.73 & 3.20 & 1.92 & 0.16 & 0.16 & 0.37 & 0.02 & \textbf{4.00} \\
\texttt{npi\_any\_subj-relc} & 0.95 & \textbf{8.76} & 4.01 & 4.00 & 3.99 & 2.28 & 2.34 & 0.15 & 0.01 & 4.08 \\
\texttt{npi\_any\_obj-relc} & 0.96 & \textbf{8.59} & 4.08 & 4.07 & 4.06 & 2.47 & 2.52 & 0.24 & 0.00 & 4.11 \\
\texttt{npi\_ever\_subj-relc} & 0.99 & \textbf{12.12} & 6.94 & 6.90 & 6.90 & 6.68 & 6.91 & 0.27 & 0.01 & 6.81 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & \textbf{12.15} & 7.12 & 7.07 & 7.06 & 6.90 & 7.06 & 0.31 & 0.00 & 7.04 \\
\texttt{garden\_mvrr} & 0.89 & \textbf{19.74} & 3.62 & 5.04 & 4.47 & 4.46 & 4.47 & 0.08 & 0.23 & 5.35 \\
\texttt{garden\_mvrr\_mod} & 0.61 & \textbf{17.40} & 1.85 & 2.43 & 3.22 & 3.21 & 3.22 & 0.13 & 0.12 & 4.72 \\
\texttt{garden\_npz\_obj} & 0.90 & \textbf{19.03} & 3.33 & 3.72 & 2.99 & 2.98 & 2.99 & 0.33 & 0.12 & 4.30 \\
\texttt{garden\_npz\_obj\_mod} & 0.85 & \textbf{20.07} & 1.79 & 1.96 & 1.95 & 1.95 & 1.95 & 0.15 & 0.28 & 3.29 \\
\texttt{garden\_npz\_v-trans} & 0.81 & \textbf{5.43} & 2.87 & 3.22 & 1.53 & 0.18 & 0.18 & 0.05 & 0.05 & 2.88 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.67 & \textbf{2.55} & 1.17 & 1.17 & 0.62 & 0.10 & 0.10 & 0.04 & 0.01 & 1.69 \\
\texttt{gss\_subord} & 0.82 & \textbf{22.47} & 3.42 & 3.18 & 4.35 & 4.35 & 4.35 & 0.21 & 0.21 & 5.00 \\
\texttt{gss\_subord\_subj-relc} & 0.85 & \textbf{14.07} & 2.17 & 2.47 & 2.43 & 2.43 & 2.43 & 0.17 & 0.07 & 3.36 \\
\texttt{gss\_subord\_obj-relc} & 0.94 & \textbf{13.50} & 1.81 & 1.81 & 2.37 & 2.37 & 2.37 & 0.13 & 0.05 & 2.96 \\
\texttt{gss\_subord\_pp} & 0.93 & \textbf{13.24} & 1.86 & 2.21 & 2.52 & 2.52 & 2.52 & 0.11 & 0.08 & 3.56 \\
\texttt{cleft} & 0.95 & \textbf{14.46} & 5.53 & 4.84 & 1.78 & 0.86 & 0.92 & 0.05 & 0.02 & 5.79 \\
\texttt{cleft\_mod} & 0.67 & \textbf{11.27} & 3.37 & 2.93 & 1.52 & 1.25 & 1.27 & 0.03 & 0.03 & 3.58 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.52 & \textbf{3.98} & 0.96 & 0.98 & 0.98 & 0.37 & 0.35 & 0.02 & 0.00 & 1.00 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.50 & \textbf{3.11} & 0.31 & 0.34 & 0.34 & 0.17 & 0.15 & 0.01 & 0.00 & 0.33 \\
\texttt{filler\_gap\_hierarchy} & 0.87 & \textbf{9.71} & 4.97 & 4.96 & 4.95 & 2.94 & 3.43 & 0.11 & 0.01 & 4.95 \\
\texttt{filler\_gap\_obj} & 0.82 & \textbf{11.28} & 3.97 & 3.97 & 3.97 & 3.54 & 3.92 & 0.12 & 0.01 & 4.03 \\
\texttt{filler\_gap\_pp} & 0.88 & \textbf{10.22} & 5.07 & 5.03 & 5.02 & 2.77 & 2.64 & 0.12 & 0.01 & 4.96 \\
\texttt{filler\_gap\_subj} & 0.89 & \textbf{11.84} & 6.53 & 6.44 & 6.41 & 4.87 & 4.98 & 0.14 & 0.01 & 6.34 \\
\midrule
Average & 0.86 & \textbf{10.24} & 3.64 & 3.69 & 3.22 & 2.15 & 2.19 & 0.34 & 0.05 & 4.16 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 1.00 & 2.77 & 3.06 & 3.00 & 1.64 & 1.29 & 1.29 & 0.05 & 0.12 & \textbf{4.08} \\
\texttt{agr\_sv\_num\_subj-relc} & 0.97 & 3.64 & \textbf{5.63} & 5.45 & 4.84 & 0.40 & 0.38 & 2.43 & 0.03 & 5.52 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.99 & 4.05 & 6.86 & \textbf{7.42} & 6.01 & 0.42 & 0.38 & 2.93 & 0.05 & 6.78 \\
\texttt{agr\_sv\_num\_pp} & 0.97 & 4.46 & 6.51 & 6.32 & 5.95 & 0.50 & 0.47 & 1.49 & 0.05 & \textbf{6.55} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.92 & 2.79 & \textbf{4.42} & 4.23 & 2.10 & 0.15 & 0.11 & 0.72 & 0.02 & 4.36 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.96 & 2.76 & \textbf{4.79} & 4.78 & 2.26 & 0.34 & 0.33 & 0.81 & 0.02 & 4.61 \\
\texttt{agr\_refl\_num\_pp} & 0.89 & 3.32 & 4.53 & 3.77 & 2.31 & 0.10 & 0.09 & 0.46 & 0.01 & \textbf{4.68} \\
\texttt{npi\_any\_subj-relc} & 0.95 & 2.13 & 4.13 & 4.12 & 4.12 & 2.31 & 2.39 & 0.14 & 0.01 & \textbf{4.26} \\
\texttt{npi\_any\_obj-relc} & 0.96 & 2.34 & 4.22 & 4.20 & 4.20 & 2.53 & 2.58 & 0.27 & 0.01 & \textbf{4.28} \\
\texttt{npi\_ever\_subj-relc} & 0.99 & 2.00 & \textbf{6.74} & 6.68 & 6.67 & 6.44 & 6.68 & 0.30 & 0.01 & 6.58 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & 2.34 & 7.68 & 7.64 & 7.63 & 7.47 & 7.63 & 0.35 & 0.01 & \textbf{7.70} \\
\texttt{garden\_mvrr} & 0.89 & 4.67 & 4.10 & \textbf{4.96} & 4.10 & 4.10 & 4.10 & 0.20 & 0.25 & 4.70 \\
\texttt{garden\_mvrr\_mod} & 0.61 & \textbf{7.25} & 2.09 & 2.16 & 2.96 & 2.96 & 2.96 & 0.13 & 0.20 & 3.53 \\
\texttt{garden\_npz\_obj} & 0.90 & \textbf{9.84} & 2.54 & 2.66 & 1.89 & 1.89 & 1.89 & 0.46 & 0.15 & 2.96 \\
\texttt{garden\_npz\_obj\_mod} & 0.85 & \textbf{7.40} & 1.51 & 1.07 & 1.09 & 1.09 & 1.09 & 0.20 & 0.26 & 1.93 \\
\texttt{garden\_npz\_v-trans} & 0.81 & 2.75 & 3.22 & \textbf{3.82} & 1.72 & 0.31 & 0.31 & 0.06 & 0.05 & 3.39 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.67 & 1.06 & 1.06 & 1.15 & 0.52 & 0.09 & 0.09 & 0.04 & 0.01 & \textbf{1.63} \\
\texttt{gss\_subord} & 0.82 & \textbf{6.63} & 3.41 & 2.60 & 4.00 & 4.00 & 4.00 & 0.17 & 0.20 & 3.84 \\
\texttt{gss\_subord\_subj-relc} & 0.85 & \textbf{7.29} & 3.02 & 2.78 & 2.43 & 2.43 & 2.43 & 0.33 & 0.06 & 3.04 \\
\texttt{gss\_subord\_obj-relc} & 0.94 & \textbf{6.26} & 2.34 & 1.93 & 2.36 & 2.36 & 2.36 & 0.15 & 0.04 & 3.08 \\
\texttt{gss\_subord\_pp} & 0.93 & \textbf{5.34} & 1.97 & 1.84 & 2.41 & 2.41 & 2.41 & 0.12 & 0.12 & 2.88 \\
\texttt{cleft} & 0.95 & 6.91 & 12.09 & 10.55 & 3.99 & 2.02 & 2.13 & 0.08 & 0.02 & \textbf{12.91} \\
\texttt{cleft\_mod} & 0.67 & 3.47 & 7.93 & 7.07 & 3.87 & 3.18 & 3.20 & 0.08 & 0.07 & \textbf{8.35} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.52 & \textbf{1.10} & 0.76 & 0.76 & 0.76 & 0.29 & 0.28 & 0.03 & 0.01 & 0.79 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.50 & \textbf{0.62} & 0.19 & 0.20 & 0.20 & 0.11 & 0.10 & 0.01 & 0.00 & 0.22 \\
\texttt{filler\_gap\_hierarchy} & 0.87 & 0.88 & \textbf{3.40} & 3.36 & 3.35 & 1.96 & 2.30 & 0.15 & 0.01 & 3.27 \\
\texttt{filler\_gap\_obj} & 0.82 & 3.24 & 3.16 & 3.14 & 3.14 & 2.74 & 3.13 & 0.06 & 0.02 & \textbf{3.27} \\
\texttt{filler\_gap\_pp} & 0.88 & 3.22 & \textbf{4.22} & 4.13 & 4.11 & 2.25 & 2.08 & 0.09 & 0.01 & 3.92 \\
\texttt{filler\_gap\_subj} & 0.89 & 4.23 & \textbf{6.28} & 6.04 & 5.98 & 4.05 & 4.18 & 0.15 & 0.01 & 5.81 \\
\midrule
Average & 0.86 & 3.96 & 4.20 & 4.06 & 3.33 & 2.07 & 2.12 & 0.43 & 0.06 & \textbf{4.45} \\
        \bottomrule
    \end{tabular}}
    \caption{\texttt{pythia-410m} (selectivity)}
    \label{tab:odds_410m_s}
\end{table*}

\begin{table*}[!hp]
    \small
    \centering
    % @{\hskip 0.5in}
    \adjustbox{max width=0.9\textwidth}{
    \begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule\texttt{agr\_gender} & 1.00 & \textbf{4.72} & 2.43 & 2.27 & 1.32 & 0.90 & 0.90 & 0.01 & 0.05 & 3.85 \\
\texttt{agr\_sv\_num\_subj-relc} & 1.00 & \textbf{6.62} & 5.23 & 4.98 & 4.24 & 0.36 & 0.39 & 1.40 & 0.01 & 5.51 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.94 & \textbf{5.30} & 4.75 & 4.62 & 3.72 & 0.38 & 0.41 & 1.39 & 0.02 & 4.44 \\
\texttt{agr\_sv\_num\_pp} & 0.94 & \textbf{5.81} & 4.78 & 4.45 & 3.86 & 0.36 & 0.40 & 0.82 & 0.03 & 4.91 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.85 & \textbf{4.13} & 3.57 & 2.76 & 1.78 & 0.17 & 0.21 & 0.48 & 0.01 & 3.51 \\
\texttt{agr\_refl\_num\_obj-relc} & 1.00 & \textbf{5.89} & 4.71 & 4.09 & 2.60 & 0.39 & 0.42 & 0.47 & 0.00 & 4.86 \\
\texttt{agr\_refl\_num\_pp} & 0.82 & \textbf{3.62} & 3.00 & 2.18 & 1.43 & 0.23 & 0.26 & 0.29 & 0.01 & 3.46 \\
\texttt{npi\_any\_subj-relc} & 0.97 & \textbf{10.51} & 4.33 & 4.33 & 4.33 & 2.80 & 2.93 & 0.20 & 0.00 & 4.41 \\
\texttt{npi\_any\_obj-relc} & 0.99 & \textbf{10.70} & 4.33 & 4.33 & 4.33 & 2.85 & 2.94 & 0.34 & 0.01 & 4.36 \\
\texttt{npi\_ever\_subj-relc} & 0.99 & \textbf{14.09} & 7.14 & 7.11 & 7.09 & 6.67 & 7.10 & 0.28 & 0.01 & 7.00 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & \textbf{13.85} & 6.87 & 6.84 & 6.84 & 6.62 & 6.84 & 0.41 & 0.00 & 6.93 \\
\texttt{garden\_mvrr} & 0.91 & \textbf{19.24} & 4.82 & 5.23 & 4.67 & 4.67 & 4.67 & 0.19 & 0.12 & 5.63 \\
\texttt{garden\_mvrr\_mod} & 0.63 & \textbf{17.51} & 2.86 & 2.88 & 3.37 & 3.38 & 3.37 & 0.10 & 0.03 & 4.83 \\
\texttt{garden\_npz\_obj} & 0.89 & \textbf{21.13} & 3.33 & 3.67 & 2.52 & 2.52 & 2.52 & 0.35 & 0.09 & 4.12 \\
\texttt{garden\_npz\_obj\_mod} & 0.84 & \textbf{22.09} & 2.08 & 2.33 & 1.82 & 1.81 & 1.82 & 0.17 & 0.06 & 3.20 \\
\texttt{garden\_npz\_v-trans} & 0.73 & \textbf{5.43} & 2.58 & 2.48 & 1.40 & 0.22 & 0.23 & 0.07 & 0.01 & 2.91 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.72 & \textbf{2.65} & 0.87 & 0.80 & 0.62 & 0.07 & 0.07 & 0.03 & 0.01 & 1.54 \\
\texttt{gss\_subord} & 0.82 & \textbf{20.00} & 2.87 & 3.48 & 4.84 & 4.85 & 4.84 & 0.32 & 0.08 & 6.17 \\
\texttt{gss\_subord\_subj-relc} & 0.87 & \textbf{11.91} & 2.00 & 2.39 & 2.57 & 2.57 & 2.57 & 0.10 & 0.05 & 3.74 \\
\texttt{gss\_subord\_obj-relc} & 0.92 & \textbf{13.31} & 2.21 & 2.38 & 2.73 & 2.73 & 2.73 & 0.18 & 0.08 & 3.32 \\
\texttt{gss\_subord\_pp} & 0.94 & \textbf{11.44} & 2.19 & 2.42 & 2.67 & 2.67 & 2.67 & 0.17 & 0.03 & 3.79 \\
\texttt{cleft} & 0.97 & \textbf{15.56} & 5.59 & 3.76 & 1.62 & 0.25 & 0.43 & 0.16 & 0.01 & 6.04 \\
\texttt{cleft\_mod} & 0.81 & \textbf{11.99} & 3.47 & 2.33 & 1.51 & 1.15 & 1.18 & 0.02 & 0.03 & 3.93 \\
\texttt{filler\_gap\_embed\_3} & 0.62 & \textbf{6.40} & 1.08 & 1.09 & 1.09 & 0.41 & 0.41 & 0.02 & 0.01 & 1.04 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.54 & \textbf{5.79} & 0.57 & 0.59 & 0.59 & 0.23 & 0.23 & 0.01 & 0.00 & 0.57 \\
\texttt{filler\_gap\_hierarchy} & 0.83 & \textbf{8.69} & 3.90 & 3.90 & 3.90 & 1.86 & 1.94 & 0.10 & 0.00 & 4.01 \\
\texttt{filler\_gap\_obj} & 0.76 & \textbf{10.69} & 3.61 & 3.63 & 3.63 & 3.33 & 3.50 & 0.22 & 0.00 & 3.70 \\
\texttt{filler\_gap\_pp} & 0.85 & \textbf{10.52} & 4.69 & 4.67 & 4.67 & 1.78 & 1.80 & 0.02 & 0.00 & 4.55 \\
\texttt{filler\_gap\_subj} & 0.89 & \textbf{11.82} & 6.23 & 6.18 & 6.17 & 3.76 & 3.87 & 0.03 & 0.00 & 6.22 \\
\midrule
Average & 0.86 & \textbf{10.74} & 3.66 & 3.52 & 3.17 & 2.07 & 2.13 & 0.29 & 0.03 & 4.23 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 1.00 & 3.66 & 3.00 & 2.73 & 2.06 & 1.65 & 1.65 & 0.01 & 0.09 & \textbf{4.33} \\
\texttt{agr\_sv\_num\_subj-relc} & 1.00 & 4.13 & 6.97 & 6.59 & 5.60 & 0.42 & 0.46 & 1.75 & 0.01 & \textbf{7.32} \\
\texttt{agr\_sv\_num\_obj-relc} & 0.94 & 3.94 & \textbf{6.55} & 6.32 & 5.10 & 0.41 & 0.45 & 1.82 & 0.03 & 6.01 \\
\texttt{agr\_sv\_num\_pp} & 0.94 & 4.74 & 6.26 & 5.78 & 5.00 & 0.47 & 0.51 & 1.01 & 0.05 & \textbf{6.27} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.85 & 3.20 & \textbf{4.13} & 3.19 & 2.09 & 0.12 & 0.15 & 0.62 & 0.01 & 4.10 \\
\texttt{agr\_refl\_num\_obj-relc} & 1.00 & 3.49 & 5.21 & 4.50 & 2.83 & 0.31 & 0.37 & 0.59 & 0.01 & \textbf{5.26} \\
\texttt{agr\_refl\_num\_pp} & 0.82 & 2.62 & 3.67 & 2.62 & 1.77 & 0.15 & 0.19 & 0.35 & 0.02 & \textbf{4.12} \\
\texttt{npi\_any\_subj-relc} & 0.97 & 3.32 & 4.63 & 4.62 & 4.62 & 2.95 & 3.08 & 0.21 & 0.01 & \textbf{4.83} \\
\texttt{npi\_any\_obj-relc} & 0.99 & 3.36 & 4.57 & 4.57 & 4.57 & 2.96 & 3.03 & 0.36 & 0.01 & \textbf{4.66} \\
\texttt{npi\_ever\_subj-relc} & 0.99 & 2.02 & \textbf{7.12} & 7.09 & 7.08 & 6.66 & 7.10 & 0.24 & 0.01 & 7.00 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & 2.01 & 7.26 & 7.23 & 7.23 & 6.99 & 7.23 & 0.57 & 0.01 & \textbf{7.36} \\
\texttt{garden\_mvrr} & 0.91 & 3.36 & \textbf{4.92} & 4.65 & 3.36 & 3.37 & 3.36 & 0.37 & 0.20 & 3.65 \\
\texttt{garden\_mvrr\_mod} & 0.63 & \textbf{4.54} & 3.15 & 2.38 & 2.16 & 2.17 & 2.16 & 0.07 & 0.09 & 2.49 \\
\texttt{garden\_npz\_obj} & 0.89 & 2.85 & \textbf{3.26} & 3.00 & 0.91 & 0.91 & 0.91 & 0.54 & 0.16 & 2.15 \\
\texttt{garden\_npz\_obj\_mod} & 0.84 & \textbf{6.47} & 1.73 & 1.40 & 0.39 & 0.39 & 0.39 & 0.08 & 0.07 & 1.15 \\
\texttt{garden\_npz\_v-trans} & 0.73 & 2.45 & 2.80 & 2.83 & 1.69 & 0.42 & 0.43 & 0.09 & 0.02 & \textbf{3.68} \\
\texttt{garden\_npz\_v-trans\_mod} & 0.72 & 1.31 & 0.75 & 0.71 & 0.57 & 0.09 & 0.08 & 0.03 & 0.01 & \textbf{1.50} \\
\texttt{gss\_subord} & 0.82 & \textbf{6.89} & 3.30 & 3.31 & 3.76 & 3.76 & 3.76 & 0.33 & 0.11 & 3.90 \\
\texttt{gss\_subord\_subj-relc} & 0.87 & \textbf{4.98} & 2.55 & 2.40 & 1.73 & 1.73 & 1.73 & 0.12 & 0.07 & 2.40 \\
\texttt{gss\_subord\_obj-relc} & 0.92 & \textbf{5.68} & 2.88 & 2.67 & 1.95 & 1.95 & 1.95 & 0.25 & 0.14 & 2.56 \\
\texttt{gss\_subord\_pp} & 0.94 & \textbf{3.50} & 2.67 & 2.48 & 1.96 & 1.96 & 1.96 & 0.21 & 0.06 & 2.59 \\
\texttt{cleft} & 0.97 & 4.05 & 11.38 & 7.64 & 3.36 & 0.58 & 0.96 & 0.33 & 0.03 & \textbf{12.31} \\
\texttt{cleft\_mod} & 0.81 & 2.64 & 7.35 & 4.88 & 3.27 & 2.52 & 2.58 & 0.02 & 0.05 & \textbf{8.34} \\
\texttt{filler\_gap\_embed\_3} & 0.62 & \textbf{1.56} & 1.00 & 1.01 & 1.01 & 0.37 & 0.37 & 0.02 & 0.01 & 0.97 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.54 & \textbf{0.96} & 0.47 & 0.48 & 0.48 & 0.16 & 0.16 & 0.00 & -0.00 & 0.47 \\
\texttt{filler\_gap\_hierarchy} & 0.83 & 0.86 & 2.61 & 2.60 & 2.60 & 1.24 & 1.26 & 0.14 & 0.01 & \textbf{2.77} \\
\texttt{filler\_gap\_obj} & 0.76 & 1.23 & 2.51 & 2.51 & 2.51 & 2.46 & 2.45 & 0.28 & 0.01 & \textbf{2.55} \\
\texttt{filler\_gap\_pp} & 0.85 & 3.39 & \textbf{4.21} & 4.17 & 4.16 & 1.61 & 1.62 & 0.02 & 0.00 & 3.94 \\
\texttt{filler\_gap\_subj} & 0.89 & 3.51 & \textbf{5.94} & 5.82 & 5.80 & 2.96 & 3.25 & 0.03 & 0.01 & 5.74 \\
\midrule
Average & 0.86 & 3.34 & 4.24 & 3.80 & 3.09 & 1.78 & 1.85 & 0.36 & 0.04 & \textbf{4.29} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule\texttt{agr\_gender} & 1.00 & \textbf{3.62} & 2.58 & 2.00 & 1.11 & 0.58 & 0.58 & 0.00 & 0.02 & 3.24 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.98 & \textbf{4.82} & 4.24 & 4.07 & 3.89 & 0.48 & 0.44 & 2.43 & 0.02 & 4.32 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.97 & \textbf{5.11} & 4.89 & 4.46 & 3.97 & 0.49 & 0.61 & 2.37 & 0.02 & 4.44 \\
\texttt{agr\_sv\_num\_pp} & 0.99 & \textbf{5.75} & 4.94 & 4.77 & 4.58 & 0.54 & 0.37 & 0.71 & 0.01 & 5.11 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.94 & \textbf{3.44} & 3.27 & 2.19 & 1.83 & 0.17 & 0.38 & 0.92 & 0.01 & 3.31 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.99 & \textbf{4.02} & 3.96 & 2.71 & 1.98 & 0.29 & 0.39 & 0.91 & 0.01 & 3.85 \\
\texttt{agr\_refl\_num\_pp} & 0.96 & \textbf{3.87} & 3.07 & 2.15 & 1.91 & 0.22 & 0.25 & 0.40 & 0.01 & 3.67 \\
\texttt{npi\_any\_subj-relc} & 0.96 & \textbf{9.16} & 4.16 & 4.15 & 4.14 & 2.08 & 2.17 & 0.20 & 0.00 & 4.35 \\
\texttt{npi\_any\_obj-relc} & 0.96 & \textbf{8.85} & 4.19 & 4.18 & 4.17 & 2.20 & 2.27 & 0.28 & 0.00 & 4.43 \\
\texttt{npi\_ever\_subj-relc} & 1.00 & \textbf{12.95} & 7.08 & 7.06 & 7.06 & 6.85 & 7.06 & 0.57 & 0.01 & 6.92 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & \textbf{12.99} & 6.90 & 6.85 & 6.84 & 6.56 & 6.84 & 0.49 & 0.01 & 6.89 \\
\texttt{garden\_mvrr} & 0.85 & \textbf{18.23} & 3.18 & 3.59 & 3.76 & 3.76 & 3.76 & 0.22 & 0.06 & 4.86 \\
\texttt{garden\_mvrr\_mod} & 0.61 & \textbf{15.37} & 1.38 & 1.41 & 2.45 & 2.45 & 2.45 & 0.04 & 0.04 & 4.09 \\
\texttt{garden\_npz\_obj} & 0.98 & \textbf{17.52} & 3.27 & 3.19 & 2.33 & 2.33 & 2.33 & 0.10 & 0.06 & 4.44 \\
\texttt{garden\_npz\_obj\_mod} & 0.87 & \textbf{17.76} & 2.17 & 1.73 & 1.56 & 1.56 & 1.56 & 0.12 & 0.02 & 3.14 \\
\texttt{garden\_npz\_v-trans} & 0.78 & \textbf{5.48} & 2.97 & 2.50 & 1.54 & 0.31 & 0.31 & 0.03 & 0.02 & 3.32 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.67 & \textbf{2.25} & 0.93 & 0.73 & 0.65 & 0.15 & 0.15 & 0.03 & 0.01 & 1.59 \\
\texttt{gss\_subord} & 0.83 & \textbf{19.10} & 2.86 & 2.53 & 3.88 & 3.88 & 3.88 & 0.03 & 0.13 & 4.90 \\
\texttt{gss\_subord\_subj-relc} & 0.90 & \textbf{9.04} & 1.52 & 1.97 & 2.21 & 2.21 & 2.21 & 0.11 & 0.04 & 3.39 \\
\texttt{gss\_subord\_obj-relc} & 0.98 & \textbf{11.14} & 1.52 & 1.77 & 2.42 & 2.42 & 2.42 & 0.07 & 0.03 & 3.39 \\
\texttt{gss\_subord\_pp} & 0.93 & \textbf{9.89} & 1.89 & 2.24 & 2.45 & 2.45 & 2.45 & 0.05 & 0.02 & 3.79 \\
\texttt{cleft} & 1.00 & \textbf{14.65} & 5.25 & 3.85 & 1.54 & 0.25 & 0.28 & 0.13 & 0.01 & 5.86 \\
\texttt{cleft\_mod} & 0.80 & \textbf{11.72} & 3.72 & 2.62 & 1.64 & 1.20 & 1.22 & 0.01 & 0.01 & 4.34 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.55 & \textbf{5.14} & 1.16 & 1.19 & 1.19 & 0.30 & 0.29 & 0.03 & 0.00 & 1.21 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.53 & \textbf{4.35} & 0.38 & 0.40 & 0.39 & 0.16 & 0.14 & 0.01 & 0.00 & 0.43 \\
\texttt{filler\_gap\_hierarchy} & 0.94 & \textbf{9.25} & 5.01 & 5.00 & 4.98 & 2.96 & 3.07 & 0.13 & 0.00 & 5.27 \\
\texttt{filler\_gap\_obj} & 0.76 & \textbf{10.51} & 3.62 & 3.64 & 3.64 & 3.57 & 3.66 & 0.23 & 0.00 & 3.69 \\
\texttt{filler\_gap\_pp} & 0.86 & \textbf{9.86} & 4.71 & 4.69 & 4.68 & 1.72 & 2.06 & 0.02 & 0.01 & 4.74 \\
\texttt{filler\_gap\_subj} & 0.90 & \textbf{11.93} & 6.20 & 6.10 & 6.08 & 4.60 & 4.96 & 0.03 & 0.01 & 6.14 \\
\midrule
Average & 0.88 & \textbf{9.58} & 3.48 & 3.23 & 3.06 & 1.96 & 2.02 & 0.37 & 0.02 & 4.11 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule\texttt{agr\_gender} & 1.00 & 2.59 & 2.66 & 2.18 & 1.29 & 0.86 & 0.86 & 0.00 & 0.04 & \textbf{3.33} \\
\texttt{agr\_sv\_num\_subj-relc} & 0.98 & 3.52 & \textbf{5.70} & 5.43 & 5.19 & 0.59 & 0.56 & 3.20 & 0.02 & 5.67 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.97 & 3.36 & \textbf{6.73} & 6.08 & 5.21 & 0.63 & 0.79 & 3.06 & 0.03 & 6.08 \\
\texttt{agr\_sv\_num\_pp} & 0.99 & 4.14 & 6.71 & 6.42 & 6.15 & 0.72 & 0.52 & 0.87 & 0.03 & \textbf{6.85} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.94 & 2.76 & 3.86 & 2.63 & 2.32 & 0.20 & 0.50 & 1.24 & 0.01 & \textbf{3.89} \\
\texttt{agr\_refl\_num\_obj-relc} & 0.99 & 2.91 & \textbf{4.52} & 3.05 & 2.25 & 0.25 & 0.36 & 1.06 & 0.01 & 4.31 \\
\texttt{agr\_refl\_num\_pp} & 0.96 & 3.19 & 3.81 & 2.69 & 2.39 & 0.23 & 0.28 & 0.48 & 0.02 & \textbf{4.29} \\
\texttt{npi\_any\_subj-relc} & 0.96 & 1.77 & 4.37 & 4.35 & 4.35 & 2.13 & 2.23 & 0.17 & 0.01 & \textbf{4.56} \\
\texttt{npi\_any\_obj-relc} & 0.96 & 1.98 & 4.43 & 4.42 & 4.41 & 2.24 & 2.32 & 0.28 & 0.00 & \textbf{4.60} \\
\texttt{npi\_ever\_subj-relc} & 1.00 & 1.69 & \textbf{7.07} & 7.07 & 7.07 & 6.91 & 7.07 & 0.69 & 0.01 & 7.04 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & 1.75 & 7.38 & 7.34 & 7.33 & 7.09 & 7.33 & 0.51 & 0.01 & \textbf{7.45} \\
\texttt{garden\_mvrr} & 0.85 & 3.01 & 3.35 & 3.55 & 3.36 & 3.36 & 3.36 & 0.21 & 0.09 & \textbf{4.12} \\
\texttt{garden\_mvrr\_mod} & 0.61 & \textbf{2.68} & 1.70 & 1.32 & 2.05 & 2.05 & 2.05 & 0.05 & 0.05 & 2.55 \\
\texttt{garden\_npz\_obj} & 0.98 & \textbf{2.96} & 2.57 & 2.17 & 1.34 & 1.34 & 1.34 & 0.07 & 0.09 & 2.77 \\
\texttt{garden\_npz\_obj\_mod} & 0.87 & \textbf{6.63} & 2.24 & 1.41 & 1.13 & 1.13 & 1.13 & 0.06 & 0.05 & 1.78 \\
\texttt{garden\_npz\_v-trans} & 0.78 & 2.23 & 3.43 & 2.91 & 1.80 & 0.36 & 0.36 & 0.05 & 0.03 & \textbf{4.12} \\
\texttt{garden\_npz\_v-trans\_mod} & 0.67 & 0.98 & 0.87 & 0.69 & 0.60 & 0.09 & 0.08 & 0.03 & 0.01 & \textbf{1.41} \\
\texttt{gss\_subord} & 0.83 & \textbf{5.34} & 2.57 & 2.06 & 3.40 & 3.40 & 3.40 & 0.03 & 0.14 & 4.00 \\
\texttt{gss\_subord\_subj-relc} & 0.90 & \textbf{3.92} & 2.38 & 2.59 & 2.35 & 2.35 & 2.35 & 0.07 & 0.08 & 3.22 \\
\texttt{gss\_subord\_obj-relc} & 0.98 & \textbf{6.99} & 2.87 & 2.88 & 2.80 & 2.80 & 2.80 & 0.27 & 0.07 & 3.60 \\
\texttt{gss\_subord\_pp} & 0.93 & \textbf{3.61} & 2.79 & 2.87 & 2.53 & 2.53 & 2.53 & 0.28 & 0.03 & 3.50 \\
\texttt{cleft} & 1.00 & 4.36 & 10.96 & 8.10 & 3.26 & 0.50 & 0.56 & 0.27 & 0.01 & \textbf{12.25} \\
\texttt{cleft\_mod} & 0.80 & 3.16 & 7.74 & 5.35 & 3.28 & 2.35 & 2.40 & 0.02 & 0.02 & \textbf{8.71} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.55 & 1.02 & 1.01 & 1.03 & 1.03 & 0.28 & 0.28 & 0.03 & 0.01 & \textbf{1.05} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.53 & \textbf{0.86} & 0.23 & 0.25 & 0.25 & 0.13 & 0.11 & 0.01 & 0.00 & 0.32 \\
\texttt{filler\_gap\_hierarchy} & 0.94 & 0.69 & 3.57 & 3.53 & 3.51 & 2.06 & 2.17 & 0.05 & 0.01 & \textbf{3.75} \\
\texttt{filler\_gap\_obj} & 0.76 & 1.85 & 2.49 & 2.50 & 2.50 & 2.46 & \textbf{2.51} & 0.26 & 0.01 & 2.48 \\
\texttt{filler\_gap\_pp} & 0.86 & 3.27 & \textbf{4.43} & 4.36 & 4.35 & 1.41 & 1.77 & 0.02 & 0.01 & 4.28 \\
\texttt{filler\_gap\_subj} & 0.90 & 3.44 & \textbf{5.94} & 5.74 & 5.69 & 3.70 & 4.14 & 0.03 & 0.01 & 5.53 \\
\midrule
Average & 0.88 & 2.99 & 4.08 & 3.62 & 3.21 & 1.87 & 1.94 & 0.46 & 0.03 & \textbf{4.40} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 1.00 & \textbf{4.99} & 2.53 & 1.89 & 1.08 & 0.38 & 0.38 & 0.01 & 0.01 & 3.54 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.97 & \textbf{5.87} & 5.15 & 4.99 & 4.19 & 0.34 & 0.35 & 2.21 & 0.00 & 5.30 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.97 & \textbf{6.14} & 5.68 & 5.88 & 5.06 & 0.39 & 0.38 & 2.28 & 0.00 & 5.65 \\
\texttt{agr\_sv\_num\_pp} & 0.97 & \textbf{6.21} & 5.69 & 5.38 & 4.64 & 0.34 & 0.33 & 0.27 & 0.00 & 5.92 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.97 & \textbf{4.90} & 3.48 & 2.89 & 2.06 & 0.16 & 0.16 & 0.94 & 0.00 & 3.94 \\
\texttt{agr\_refl\_num\_obj-relc} & 0.97 & \textbf{5.98} & 4.15 & 3.32 & 1.95 & 0.31 & 0.34 & 0.76 & 0.01 & 4.66 \\
\texttt{agr\_refl\_num\_pp} & 0.94 & \textbf{4.95} & 3.36 & 2.49 & 1.85 & 0.21 & 0.21 & 0.52 & 0.00 & 4.12 \\
\texttt{npi\_any\_subj-relc} & 0.94 & \textbf{9.39} & 3.83 & 3.80 & 3.79 & 1.84 & 1.89 & 0.26 & 0.00 & 4.02 \\
\texttt{npi\_any\_obj-relc} & 0.96 & \textbf{9.23} & 3.61 & 3.58 & 3.57 & 1.88 & 1.92 & 0.30 & 0.01 & 3.84 \\
\texttt{npi\_ever\_subj-relc} & 1.00 & \textbf{13.55} & 7.05 & 7.02 & 7.01 & 6.87 & 7.01 & 0.36 & 0.01 & 6.93 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & \textbf{13.84} & 7.18 & 7.12 & 7.10 & 6.90 & 7.10 & 0.44 & 0.01 & 7.34 \\
\texttt{garden\_mvrr} & 0.82 & \textbf{11.90} & 3.99 & 4.47 & 3.21 & 3.20 & 3.21 & 0.03 & 0.02 & 4.60 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.58 & \textbf{10.37} & 2.08 & 2.37 & 2.03 & 2.03 & 2.03 & 0.03 & 0.01 & 3.80 \\
\texttt{garden\_npz\_obj} & 0.93 & \textbf{11.57} & 1.94 & 2.46 & 2.15 & 2.14 & 2.15 & 0.03 & 0.01 & 3.94 \\
\texttt{garden\_npz\_obj\_mod} & 0.82 & \textbf{11.22} & 1.70 & 1.82 & 1.27 & 1.27 & 1.27 & 0.05 & 0.01 & 2.98 \\
\texttt{garden\_npz\_v-trans} & 0.81 & \textbf{5.87} & 2.98 & 2.57 & 1.74 & 0.30 & 0.33 & 0.03 & 0.01 & 3.57 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.75 & \textbf{3.15} & 1.34 & 1.18 & 0.87 & 0.13 & 0.13 & 0.04 & 0.00 & 2.11 \\
\texttt{gss\_subord} & 0.86 & \textbf{12.98} & 3.29 & 3.97 & 3.13 & 3.12 & 3.13 & 0.01 & 0.01 & 4.49 \\
\texttt{gss\_subord\_subj-relc} & 0.89 & \textbf{7.25} & 1.72 & 2.13 & 2.08 & 2.08 & 2.08 & 0.02 & 0.01 & 3.35 \\
\texttt{gss\_subord\_obj-relc} & 0.97 & \textbf{7.62} & 2.01 & 2.33 & 2.50 & 2.50 & 2.50 & 0.07 & 0.01 & 3.63 \\
\texttt{gss\_subord\_pp} & 0.93 & \textbf{8.10} & 1.81 & 2.39 & 2.36 & 2.36 & 2.36 & 0.02 & 0.01 & 3.85 \\
\texttt{cleft} & 1.00 & \textbf{14.74} & 5.50 & 4.52 & 2.60 & 0.23 & 0.27 & 0.06 & 0.01 & 6.30 \\
\texttt{cleft\_mod} & 0.86 & \textbf{12.06} & 3.77 & 3.37 & 2.44 & 1.37 & 1.37 & 0.01 & 0.01 & 4.52 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.57 & \textbf{5.89} & 1.85 & 1.89 & 1.88 & 0.43 & 0.45 & 0.03 & 0.00 & 1.88 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.54 & \textbf{4.73} & 0.89 & 0.94 & 0.94 & 0.31 & 0.28 & 0.03 & 0.01 & 1.00 \\
\texttt{filler\_gap\_hierarchy} & 0.94 & \textbf{9.44} & 4.35 & 4.33 & 4.32 & 2.93 & 3.20 & 0.16 & 0.00 & 4.78 \\
\texttt{filler\_gap\_obj} & 0.79 & \textbf{11.23} & 3.98 & 4.04 & 4.03 & 3.87 & 4.02 & 0.08 & 0.00 & 4.20 \\
\texttt{filler\_gap\_pp} & 0.88 & \textbf{11.09} & 5.46 & 5.39 & 5.37 & 2.37 & 3.03 & 0.02 & 0.00 & 5.28 \\
\texttt{filler\_gap\_subj} & 0.94 & \textbf{13.24} & 7.55 & 7.37 & 7.30 & 5.73 & 6.03 & 0.03 & 0.00 & 7.42 \\
\midrule
Average & 0.88 & \textbf{8.88} & 3.72 & 3.65 & 3.19 & 1.93 & 2.00 & 0.31 & 0.01 & 4.38 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 1.00 & \textbf{4.21} & 2.63 & 2.36 & 1.62 & 1.06 & 1.07 & 0.01 & 0.02 & 3.72 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.97 & 3.13 & 6.91 & 6.65 & 5.57 & 0.41 & 0.42 & 2.92 & 0.01 & \textbf{7.07} \\
\texttt{agr\_sv\_num\_obj-relc} & 0.97 & 3.47 & 7.60 & \textbf{7.79} & 6.69 & 0.41 & 0.38 & 2.98 & 0.01 & 7.49 \\
\texttt{agr\_sv\_num\_pp} & 0.97 & 4.61 & 7.94 & 7.49 & 6.42 & 0.48 & 0.48 & 0.37 & 0.01 & \textbf{8.00} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.97 & 3.18 & 4.21 & 3.42 & 2.45 & 0.15 & 0.14 & 1.15 & 0.00 & \textbf{4.62} \\
\texttt{agr\_refl\_num\_obj-relc} & 0.97 & 2.62 & 4.70 & 3.71 & 2.19 & 0.24 & 0.30 & 0.90 & 0.01 & \textbf{5.06} \\
\texttt{agr\_refl\_num\_pp} & 0.94 & 3.90 & 4.44 & 3.25 & 2.46 & 0.18 & 0.17 & 0.63 & 0.01 & \textbf{5.17} \\
\texttt{npi\_any\_subj-relc} & 0.94 & 1.59 & 4.24 & 4.21 & 4.20 & 2.04 & 2.10 & 0.30 & 0.01 & \textbf{4.57} \\
\texttt{npi\_any\_obj-relc} & 0.96 & 1.39 & 4.18 & 4.14 & 4.13 & 2.14 & 2.18 & 0.28 & 0.01 & \textbf{4.35} \\
\texttt{npi\_ever\_subj-relc} & 1.00 & 1.65 & \textbf{7.33} & 7.29 & 7.28 & 7.11 & 7.29 & 0.53 & 0.01 & 7.11 \\
\texttt{npi\_ever\_obj-relc} & 1.00 & 1.65 & 7.57 & 7.52 & 7.49 & 7.29 & 7.49 & 0.50 & 0.01 & \textbf{7.68} \\
\texttt{garden\_mvrr} & 0.82 & 1.67 & 2.84 & \textbf{3.37} & 2.18 & 2.16 & 2.18 & 0.05 & 0.04 & 3.28 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.58 & \textbf{2.30} & 1.09 & 1.38 & 1.05 & 1.05 & 1.06 & 0.01 & 0.01 & 1.93 \\
\texttt{garden\_npz\_obj} & 0.93 & 1.74 & 0.45 & 0.51 & 0.54 & 0.54 & 0.54 & 0.04 & 0.02 & \textbf{1.77} \\
\texttt{garden\_npz\_obj\_mod} & 0.82 & \textbf{2.95} & 1.11 & 1.08 & 0.41 & 0.41 & 0.41 & 0.02 & 0.01 & 1.21 \\
\texttt{garden\_npz\_v-trans} & 0.81 & 1.78 & 3.60 & 3.18 & 2.10 & 0.50 & 0.52 & 0.03 & 0.02 & \textbf{4.90} \\
\texttt{garden\_npz\_v-trans\_mod} & 0.75 & 0.97 & 1.34 & 1.19 & 0.88 & 0.13 & 0.13 & 0.04 & 0.00 & \textbf{2.23} \\
\texttt{gss\_subord} & 0.86 & 2.36 & 2.08 & \textbf{2.78} & 1.82 & 1.82 & 1.82 & 0.02 & 0.02 & 2.29 \\
\texttt{gss\_subord\_subj-relc} & 0.89 & \textbf{3.37} & 1.14 & 1.70 & 1.42 & 1.42 & 1.42 & 0.02 & 0.02 & 2.17 \\
\texttt{gss\_subord\_obj-relc} & 0.97 & \textbf{5.10} & 1.58 & 1.88 & 1.72 & 1.72 & 1.72 & 0.09 & 0.02 & 3.02 \\
\texttt{gss\_subord\_pp} & 0.93 & \textbf{3.29} & 1.26 & 1.85 & 1.66 & 1.66 & 1.66 & 0.03 & 0.02 & 2.74 \\
\texttt{cleft} & 1.00 & 3.79 & 12.47 & 10.36 & 5.95 & 0.50 & 0.60 & 0.14 & 0.01 & \textbf{14.04} \\
\texttt{cleft\_mod} & 0.86 & 2.77 & 8.53 & 7.53 & 5.37 & 2.88 & 2.89 & 0.01 & 0.01 & \textbf{9.89} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.57 & 1.27 & 1.71 & 1.72 & 1.70 & 0.42 & 0.43 & 0.05 & 0.00 & \textbf{1.74} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.54 & \textbf{1.41} & 0.79 & 0.82 & 0.82 & 0.24 & 0.24 & 0.05 & 0.01 & 0.81 \\
\texttt{filler\_gap\_hierarchy} & 0.94 & 0.52 & 3.21 & 3.14 & 3.12 & 2.13 & 2.32 & 0.14 & 0.01 & \textbf{3.70} \\
\texttt{filler\_gap\_obj} & 0.79 & 1.38 & 2.78 & 2.83 & 2.82 & 2.79 & 2.82 & 0.08 & 0.01 & \textbf{2.96} \\
\texttt{filler\_gap\_pp} & 0.88 & 3.24 & \textbf{5.10} & 5.01 & 4.98 & 2.19 & 2.71 & 0.02 & 0.00 & 4.79 \\
\texttt{filler\_gap\_subj} & 0.94 & 3.16 & \textbf{7.50} & 7.17 & 7.06 & 4.97 & 5.39 & 0.03 & 0.00 & 7.02 \\
\midrule
Average & 0.88 & 2.57 & 4.15 & 3.98 & 3.31 & 1.69 & 1.75 & 0.39 & 0.01 & \textbf{4.67} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 0.99 & \textbf{4.18} & 3.58 & 2.36 & 1.37 & 0.56 & 0.56 & 0.05 & 0.01 & 3.81 \\
\texttt{agr\_sv\_num\_subj-relc} & 0.99 & \textbf{5.23} & 4.42 & 3.86 & 3.56 & 0.32 & 0.30 & 2.22 & 0.01 & 4.68 \\
\texttt{agr\_sv\_num\_obj-relc} & 0.99 & 5.82 & \textbf{6.16} & 5.23 & 4.31 & 0.31 & 0.27 & 2.10 & 0.01 & 5.55 \\
\texttt{agr\_sv\_num\_pp} & 0.99 & \textbf{4.93} & 4.16 & 3.66 & 3.44 & 0.32 & 0.28 & 0.04 & 0.01 & 4.56 \\
\texttt{agr\_refl\_num\_subj-relc} & 0.94 & 4.00 & 3.52 & 2.41 & 2.24 & 0.14 & 0.13 & 0.07 & 0.01 & \textbf{4.12} \\
\texttt{agr\_refl\_num\_obj-relc} & 1.00 & \textbf{5.06} & 4.48 & 2.86 & 2.23 & 0.25 & 0.27 & 0.09 & 0.01 & 4.58 \\
\texttt{agr\_refl\_num\_pp} & 0.92 & 4.03 & 3.03 & 2.05 & 2.00 & 0.17 & 0.17 & 0.08 & 0.00 & \textbf{4.49} \\
\texttt{npi\_any\_subj-relc} & 0.96 & \textbf{10.46} & 3.73 & 3.74 & 3.75 & 1.68 & 1.72 & 0.28 & 0.00 & 4.03 \\
\texttt{npi\_any\_obj-relc} & 0.99 & \textbf{11.13} & 3.85 & 3.85 & 3.85 & 1.79 & 1.85 & 0.31 & 0.00 & 4.14 \\
\texttt{npi\_ever\_subj-relc} & 0.97 & \textbf{14.01} & 6.09 & 6.10 & 6.10 & 5.99 & 6.10 & 0.64 & 0.00 & 6.02 \\
\texttt{npi\_ever\_obj-relc} & 0.99 & \textbf{15.05} & 6.75 & 6.75 & 6.75 & 6.55 & 6.75 & 0.50 & 0.01 & 6.91 \\
\texttt{garden\_mvrr} & 0.81 & \textbf{16.98} & 2.86 & 2.97 & 3.23 & 3.22 & 3.23 & 0.19 & 0.03 & 4.56 \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.57 & \textbf{16.65} & 1.37 & 1.10 & 2.18 & 2.18 & 2.18 & 0.01 & 0.03 & 4.00 \\
\texttt{garden\_npz\_obj} & 0.98 & \textbf{16.11} & 2.52 & 2.73 & 1.62 & 1.62 & 1.62 & 0.15 & 0.04 & 3.99 \\
\texttt{garden\_npz\_obj\_mod} & 0.85 & \textbf{17.55} & 1.54 & 1.61 & 0.95 & 0.95 & 0.95 & 0.23 & 0.02 & 2.55 \\
\texttt{garden\_npz\_v-trans} & 0.81 & \textbf{5.37} & 2.55 & 1.94 & 1.56 & 0.27 & 0.27 & 0.05 & 0.01 & 3.27 \\
\texttt{garden\_npz\_v-trans\_mod} & 0.71 & \textbf{2.58} & 0.98 & 0.75 & 0.54 & 0.08 & 0.08 & 0.03 & 0.00 & 1.86 \\
\texttt{gss\_subord} & 0.87 & \textbf{18.25} & 2.52 & 2.16 & 3.50 & 3.49 & 3.50 & 0.04 & 0.05 & 5.42 \\
\texttt{gss\_subord\_subj-relc} & 0.87 & \textbf{8.93} & 1.66 & 1.78 & 2.14 & 2.14 & 2.14 & 0.13 & 0.01 & 3.12 \\
\texttt{gss\_subord\_obj-relc} & 0.99 & \textbf{9.08} & 1.93 & 2.02 & 2.50 & 2.50 & 2.50 & 0.18 & 0.02 & 3.45 \\
\texttt{gss\_subord\_pp} & 0.89 & \textbf{9.65} & 1.89 & 2.07 & 2.41 & 2.41 & 2.41 & 0.17 & 0.02 & 3.67 \\
\texttt{cleft} & 1.00 & \textbf{14.71} & 4.53 & 3.22 & 1.43 & 0.06 & 0.04 & 0.03 & 0.00 & 5.81 \\
\texttt{cleft\_mod} & 0.96 & \textbf{13.13} & 4.41 & 3.27 & 2.12 & 1.46 & 1.49 & 0.01 & 0.01 & 5.31 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.59 & \textbf{5.83} & 1.08 & 1.10 & 1.09 & 0.31 & 0.31 & 0.04 & 0.00 & 1.33 \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.52 & \textbf{4.44} & 0.32 & 0.33 & 0.33 & 0.13 & 0.12 & 0.01 & 0.00 & 0.32 \\
\texttt{filler\_gap\_hierarchy} & 0.90 & \textbf{9.95} & 4.34 & 4.35 & 4.33 & 2.83 & 3.51 & 0.22 & 0.00 & 4.84 \\
\texttt{filler\_gap\_obj} & 0.77 & \textbf{11.15} & 3.38 & 3.41 & 3.41 & 3.19 & 3.38 & 0.02 & 0.01 & 3.39 \\
\texttt{filler\_gap\_pp} & 0.92 & \textbf{11.24} & 5.04 & 5.04 & 5.02 & 2.61 & 2.88 & 0.04 & 0.01 & 5.19 \\
\texttt{filler\_gap\_subj} & 0.95 & \textbf{12.97} & 6.57 & 6.52 & 6.47 & 4.92 & 5.18 & 0.03 & 0.01 & 6.69 \\
\midrule
Average & 0.89 & \textbf{9.95} & 3.42 & 3.08 & 2.91 & 1.81 & 1.87 & 0.27 & 0.01 & 4.20 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
        \toprule
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textbf{Task Acc.}} & \multicolumn{8}{c}{\textbf{Feature-finding methods}} & \multirow{2}{*}{\textbf{Vanilla}} \\
        \cmidrule{3-10}
        & & \textbf{DAS} & \textbf{Probe}$^0$ & \textbf{Probe}$^1$ & \textbf{Mean} & \textbf{PCA} & \textbf{$k$-means} & \textbf{LDA} & \textbf{Rand.} & \\
        \midrule
\texttt{agr\_gender} & 0.99 & 3.15 & 4.08 & 2.82 & 1.99 & 1.07 & 1.07 & 0.04 & 0.02 & \textbf{4.20} \\
\texttt{agr\_sv\_num\_subj-relc} & 0.99 & 3.84 & 5.91 & 5.13 & 4.71 & 0.42 & 0.38 & 2.86 & 0.02 & \textbf{6.34} \\
\texttt{agr\_sv\_num\_obj-relc} & 0.99 & 4.40 & \textbf{8.22} & 6.95 & 5.67 & 0.33 & 0.29 & 2.74 & 0.02 & 7.42 \\
\texttt{agr\_sv\_num\_pp} & 0.99 & 3.58 & 5.83 & 5.09 & 4.76 & 0.42 & 0.36 & 0.05 & 0.02 & \textbf{6.28} \\
\texttt{agr\_refl\_num\_subj-relc} & 0.94 & 2.28 & 4.10 & 2.82 & 2.59 & 0.14 & 0.10 & 0.09 & 0.01 & \textbf{4.65} \\
\texttt{agr\_refl\_num\_obj-relc} & 1.00 & 2.74 & 5.03 & 3.19 & 2.49 & 0.19 & 0.23 & 0.11 & 0.01 & \textbf{5.12} \\
\texttt{agr\_refl\_num\_pp} & 0.92 & 2.98 & 3.76 & 2.51 & 2.43 & 0.12 & 0.11 & 0.10 & 0.00 & \textbf{5.42} \\
\texttt{npi\_any\_subj-relc} & 0.96 & 1.16 & 4.13 & 4.14 & 4.15 & 1.72 & 1.76 & 0.36 & 0.01 & \textbf{4.45} \\
\texttt{npi\_any\_obj-relc} & 0.99 & 1.55 & 4.19 & 4.19 & 4.19 & 1.85 & 1.92 & 0.40 & 0.01 & \textbf{4.53} \\
\texttt{npi\_ever\_subj-relc} & 0.97 & 0.73 & 6.36 & 6.37 & 6.37 & 6.21 & \textbf{6.37} & 0.67 & 0.01 & 6.31 \\
\texttt{npi\_ever\_obj-relc} & 0.99 & 1.04 & 7.31 & 7.30 & 7.29 & 7.07 & 7.29 & 0.54 & 0.01 & \textbf{7.34} \\
\texttt{garden\_mvrr} & 0.81 & 2.67 & 2.19 & 2.39 & 2.06 & 2.06 & 2.06 & 0.26 & 0.04 & \textbf{2.89} \\
\rowcolor{Gainsboro!60}\texttt{garden\_mvrr\_mod} & 0.57 & \textbf{2.58} & 0.79 & 0.54 & 0.95 & 0.95 & 0.95 & 0.00 & 0.07 & 1.79 \\
\texttt{garden\_npz\_obj} & 0.98 & 1.35 & 1.00 & 1.12 & 0.41 & 0.42 & 0.41 & 0.08 & 0.07 & \textbf{2.10} \\
\texttt{garden\_npz\_obj\_mod} & 0.85 & \textbf{5.03} & 0.68 & 0.56 & 0.16 & 0.16 & 0.16 & 0.16 & 0.05 & 0.99 \\
\texttt{garden\_npz\_v-trans} & 0.81 & 2.04 & 3.30 & 2.53 & 2.02 & 0.49 & 0.49 & 0.05 & 0.01 & \textbf{4.52} \\
\texttt{garden\_npz\_v-trans\_mod} & 0.71 & 1.08 & 1.03 & 0.78 & 0.56 & 0.11 & 0.11 & 0.03 & 0.00 & \textbf{1.92} \\
\texttt{gss\_subord} & 0.87 & \textbf{5.45} & 1.47 & 1.16 & 2.09 & 2.08 & 2.09 & 0.14 & 0.05 & 3.07 \\
\texttt{gss\_subord\_subj-relc} & 0.87 & \textbf{3.62} & 1.22 & 1.36 & 1.10 & 1.09 & 1.10 & 0.10 & 0.02 & 1.61 \\
\texttt{gss\_subord\_obj-relc} & 0.99 & \textbf{4.48} & 1.20 & 1.33 & 1.26 & 1.26 & 1.26 & 0.33 & 0.04 & 2.29 \\
\texttt{gss\_subord\_pp} & 0.89 & \textbf{3.04} & 1.43 & 1.66 & 1.35 & 1.35 & 1.35 & 0.26 & 0.04 & 2.08 \\
\texttt{cleft} & 1.00 & 2.17 & 10.39 & 7.32 & 3.20 & 0.20 & 0.19 & 0.09 & 0.01 & \textbf{12.71} \\
\texttt{cleft\_mod} & 0.96 & 2.23 & 10.15 & 7.42 & 4.79 & 3.33 & 3.39 & 0.02 & 0.01 & \textbf{11.67} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_3} & 0.59 & 0.97 & 1.00 & 1.02 & 1.02 & 0.27 & 0.28 & 0.03 & 0.00 & \textbf{1.20} \\
\rowcolor{Gainsboro!60}\texttt{filler\_gap\_embed\_4} & 0.52 & \textbf{0.93} & 0.21 & 0.22 & 0.22 & 0.09 & 0.08 & 0.01 & 0.00 & 0.23 \\
\texttt{filler\_gap\_hierarchy} & 0.90 & 0.43 & 2.04 & 2.03 & 2.02 & 1.32 & 1.68 & 0.11 & 0.01 & \textbf{2.47} \\
\texttt{filler\_gap\_obj} & 0.77 & 1.27 & 2.26 & 2.29 & 2.28 & 2.27 & 2.28 & 0.02 & 0.01 & \textbf{2.30} \\
\texttt{filler\_gap\_pp} & 0.92 & 2.44 & 4.43 & 4.42 & 4.40 & 2.30 & 2.44 & 0.03 & 0.01 & \textbf{4.47} \\
\texttt{filler\_gap\_subj} & 0.95 & 2.82 & \textbf{6.18} & 6.09 & 6.04 & 4.13 & 4.43 & 0.03 & 0.02 & 6.13 \\
\midrule
Average & 0.89 & 2.48 & 3.79 & 3.27 & 2.85 & 1.50 & 1.54 & 0.34 & 0.02 & \textbf{4.36} \\
        \bottomrule
    \end{tabular}
